Properties of Star Clusters - I: Automatic Distance and Extinction Estimates

Determining star cluster distances is essential to analyse their properties and distribution in the Galaxy. In particular it is desirable to have a reliable, purely photometric distance estimation method for large samples of newly discovered cluster candidates e.g. from 2MASS, UKIDSS-GPS and VISTA-VVV. Here, we establish an automatic method to estimate distances and reddening from NIR photometry alone, without the use of isochrone fitting. We employ a decontamination procedure of JHK photometry to determine the density of stars foreground to clusters and a galactic model to estimate distances. We then calibrate the method using clusters with known properties. This allows us to establish distance estimates with better than 40% accuracy. We apply our method to determine the extinction and distance values to 378 known open clusters and 397 cluster candidates from the list of Froebrich, Scholz and Raftery (2003). We find that the sample is biased towards clusters of a distance of approximately 3kpc, with typical distances between 2 and 6kpc. Using the cluster distances and extinction values, we investigate how the average extinction per kiloparsec distance changes as a function of Galactic longitude. We find a systematic dependence that can be approximated by A_H(l)[mag/kpc]=0.10+0.001*|l-180deg|/deg for regions more than 60deg from the Galactic Centre.

==> (inline-0) <==
\begin{longtable}{|l|c|rr|rr|r|rr|r|rr|}

\caption{\label{app_table} Summary table of the FSR cluster properties
determined with our method. The table lists the FSR ID number, the cluster type
(known open cluster or new cluster candidate), the Galactic coordinates and RA
and DEC (J2000), the distance in kiloparsec, the $H$-band extinction values
calculated from $H-K$ excess ($A_H^{HK}$) and from $H - [4.5]$ excess
($A_H^{H45}$),  the YSO fraction ($Y_{frac}$), the number of stars within two
core radii of the cluster centre ($N^{tot}_{2r_{core}}$), and the total number
of members (calculated as the sum of the membership probabilities of all stars)
in the same area ($N^{mem}_{2r_{core}}$). }

\label{fsr_table}    \\

\hline
\multicolumn{1}{|c|}{\textbf{FSR}} &
\multicolumn{1}{c|}{\textbf{Type}} &
\multicolumn{1}{c|}{\textbf{l}} &
\multicolumn{1}{c|}{\textbf{b}} &
\multicolumn{1}{c|}{\textbf{RA}} &
\multicolumn{1}{c|}{\textbf{DEC}} &
\multicolumn{1}{c|}{\textbf{d}} &
\multicolumn{1}{c|}{\textbf{$A_{H}^{H45}$}} &
\multicolumn{1}{c|}{\textbf{$A_{H}^{HK}$}}  &    
\multicolumn{1}{c|}{\textbf{$Y_{frac}$}} &
\multicolumn{1}{c|}{\textbf{$N^{tot}_{2r_{core}}$}} &
\multicolumn{1}{c|}{\textbf{$N^{mem}_{2r_{core}}$}}\\
\multicolumn{1}{|c|}{\textbf{ID}} &
\multicolumn{1}{|c|}{\textbf{}} &
\multicolumn{1}{c|}{\textbf{[deg]}} &
\multicolumn{1}{c|}{\textbf{[deg]}} &
\multicolumn{1}{c|}{\textbf{(J2000)}} &
\multicolumn{1}{c|}{\textbf{(J2000)}} &
\multicolumn{1}{c|}{\textbf{[kpc]}} &
\multicolumn{1}{c|}{\textbf{[mag]}} &
\multicolumn{1}{c|}{\textbf{[mag]}}   & 
\multicolumn{1}{|c|}{\textbf{ }}  &
\multicolumn{1}{|c|}{\textbf{ }}  &
\multicolumn{1}{|c|}{\textbf{ }}  \\
\hline  \endfirsthead

\multicolumn{10}{c}%

 {{\bfseries \tablename\ \thetable{} -- continued from previous page}}     \\ \hline
\multicolumn{1}{|c|}{\textbf{FSR}} &
\multicolumn{1}{c|}{\textbf{Type}} &
\multicolumn{1}{c|}{\textbf{l}} &
\multicolumn{1}{c|}{\textbf{b}} &
\multicolumn{1}{c|}{\textbf{RA}} &
\multicolumn{1}{c|}{\textbf{DEC}} &
\multicolumn{1}{c|}{\textbf{d}} &
\multicolumn{1}{c|}{\textbf{$A_{H}^{H45}$}} &
\multicolumn{1}{c|}{\textbf{$A_{H}^{HK}$}}  &  
\multicolumn{1}{c|}{\textbf{$Y_{frac}$}} &
\multicolumn{1}{c|}{\textbf{$N^{tot}_{2r_{core}}$}} &
\multicolumn{1}{c|}{\textbf{$N^{mem}_{2r_{core}}$}}\\
\multicolumn{1}{|c|}{\textbf{ID}} &
\multicolumn{1}{|c|}{\textbf{}} &
\multicolumn{1}{c|}{\textbf{[deg]}} &
\multicolumn{1}{c|}{\textbf{[deg]}} &
\multicolumn{1}{c|}{\textbf{(J2000)}} &
\multicolumn{1}{c|}{\textbf{(J2000)}} &
\multicolumn{1}{c|}{\textbf{[kpc]}} &
\multicolumn{1}{c|}{\textbf{[mag]}} &
\multicolumn{1}{c|}{\textbf{[mag]}}   &  
\multicolumn{1}{|c|}{\textbf{ }}  &
\multicolumn{1}{|c|}{\textbf{ }}  &
\multicolumn{1}{|c|}{\textbf{ }} \\
\hline  \endhead

\hline \multicolumn{12}{|r|}{{Continued on next page}}     \\ \hline
\endfoot

\hline
\endlastfoot

0001 &  new  & 0.03   &  03.47 &  17:32:22.2 &  -27:03:41  &  4.4 &   0.91  &  1.06 &   0.00 & 1015& 342 \\
0002 &  new  & 0.05   &  03.44 &  17:32:32.4 &  -27:03:52  &  4.3 &   0.84  &  1.05 &   0.00 &  365& 111 \\
0009 &  new  & 1.86   & -09.52 &  18:28:29.9 &  -31:53:49  &  3.4 &   0.05  &  0.32 &   0.00 &  286&  73 \\
0018 &  new  & 5.34   &  05.41 &  17:37:41.4 &  -21:33:27  &  4.1 &   0.41  &  0.53 &   0.00 & 1333& 337 \\
0019 &  new  & 5.52   &  06.08 &  17:35:39.3 &  -21:02:50  &  3.8 &   0.27  &  0.44 &   0.00 &  654& 233 \\
0022 &  new  & 6.18   &  00.84 &  17:56:28.8 &  -23:11:36  &  6.3 &   1.01  &  0.99 &   0.00 &  456& 237 \\
0023 &  new  & 6.58   &  00.78 &  17:57:35.1 &  -22:52:34  &   -  &   0.81  &  1.28 &   0.00 &  139&  34 \\
0025 &  new  & 7.54   &  05.65 &  17:41:43.6 &  -19:34:14  &  3.6 &   0.40  &  0.52 &   0.00 &  419& 118 \\
0027 &  new  & 7.78   &  08.45 &  17:32:12.8 &  -17:53:03  &  2.6 &   0.12  &  0.34 &   0.00 &  132&  35 \\
0031 &  new  & 8.91   & -00.27 &  18:06:29.0 &  -21:22:34  &  4.1 &   2.17  &  2.35 &   0.00 & 1121& 354 \\
0032 & known & 9.28   & -02.53 &  18:15:48.2 &  -22:08:22  &  2.8 &   0.40  &  0.21 &   0.00 &  239&  83 \\
0035 &  new  & 9.69   &  00.76 &  18:04:16.5 &  -20:11:26  &   -  &   2.40  &  2.09 &   0.00 &  650& 168 \\
0039 &  new  & 10.25  &  00.32 &  18:07:05.3 &  -19:54:59  &  4.3 &   1.85  &  2.12 &   0.00 &  336& 109 \\
0042 &  new  & 11.79  &  16.13 &  17:14:05.7 &  -10:28:21  &  0.7 &   0.31  &  0.25 &   0.00 &  199&  62 \\
0045 & known & 12.87  & -01.32 &  18:18:29.9 &  -18:24:12  &  2.2 &   0.66  &  0.20 &   0.02 &  265& 127 \\
0047 & known & 14.04  & -00.82 &  18:18:59.6 &  -17:08:02  &  6.1 &   2.34  &  2.65 &   0.00 &  330& 125 \\
0050 &  new  & 16.39  &  11.41 &  17:39:51.6 &  -09:06:04  &  1.0 &   0.32  &  0.44 &   0.01 &  184&  55 \\
0051 &  new  & 16.71  &  02.24 &  18:13:04.6 &  -13:19:51  &  4.0 &   1.00  &  1.12 &   0.00 &  544& 147 \\
0052 &  new  & 16.79  & -02.92 &  18:32:04.0 &  -15:41:19  &  5.6 &   0.65  &  0.75 &   0.00 & 1165& 266 \\
0053 & known & 16.97  &  00.83 &  18:18:40.7 &  -13:46:43  &  3.0 &   0.51  &  0.89 &   0.03 &  370& 188 \\
0054 &  new  & 17.16  & -02.28 &  18:30:24.4 &  -15:03:49  &  3.6 &   0.05  &  0.32 &   0.00 &  134&  54 \\
0055 &  new  & 17.99  & -00.28 &  18:24:42.1 &  -13:23:41  &  6.8 &   2.36  &  2.35 &   0.00 &  266&  97 \\
0057 & known & 18.46  & -00.40 &  18:26:03.5 &  -13:02:06  &  4.8 &   1.95  &  1.51 &   0.00 &  567& 205 \\
0059 &  new  & 19.74  & -00.56 &  18:29:04.1 &  -11:58:29  &  6.8 &   2.18  &  2.67 &   0.00 &  108&  30 \\
0060 &  new  & 20.29  & -00.56 &  18:30:05.8 &  -11:29:09  &  7.3 &   2.35  &  2.33 &   0.00 & 1369& 373 \\
0062 &  new  & 20.86  &  04.30 &  18:13:46.0 &  -08:42:30  &  2.0 &   0.28  &  0.54 &   0.00 &  312& 117 \\
0063 &  new  & 21.26  &  04.14 &  18:15:05.1 &  -08:26:10  &  5.4 &   0.86  &  0.97 &   0.00 &  238&  58 \\
0068 & known & 22.85  & -00.63 &  18:35:11.0 &  -09:15:07  &   -  &   2.32  &  2.26 &   0.00 & 1119& 376 \\
0070 &  new  & 23.44  & -15.27 &  19:30:02.5 &  -15:10:04  &  3.6 &   0.99  &  0.57 &   0.00 &   95&  31 \\
0071 & known & 23.89  & -02.91 &  18:45:19.0 &  -09:22:23  &  1.9 &   0.18  &  0.21 &   0.01 &  951& 299 \\
0072 &  new  & 24.70  &  00.31 &  18:35:12.7 &  -07:10:52  &  5.3 &   1.77  &  1.88 &   0.01 & 1182& 307 \\
0074 & known & 25.36  & -04.31 &  18:53:03.4 &  -08:41:53  &  3.5 &   0.79  &  0.18 &   0.00 &  332& 188 \\
0076 &  new  & 25.56  &  05.08 &  18:19:50.3 &  -04:12:36  &  1.9 &   0.46  &  0.47 &   0.00 &  480& 177 \\
0077 &  new  & 25.71  &  05.05 &  18:20:13.9 &  -04:05:10  &  1.8 &   0.33  &  0.44 &   0.00 &  605& 171 \\
0080 &  new  & 26.64  &  12.19 &  17:56:38.4 &   00:03:28  &  1.1 &   0.10  &  0.26 &   0.00 &   85&  35 \\
0082 & known & 27.31  & -02.77 &  18:51:04.3 &  -06:15:37  &  1.1 &   0.18  &  0.09 &   0.01 & 1007& 498 \\
0087 &  new  & 29.09  & -00.44 &  18:46:00.0 &  -03:37:14  &   -  &   2.54  &  2.37 &   0.01 & 1302& 420 \\
0089 &  new  & 29.49  & -00.98 &  18:48:39.2 &  -03:30:35  &  4.5 &   1.92  &  1.53 &   0.00 &  275& 120 \\
0090 &  new  & 29.62  & -01.39 &  18:50:20.2 &  -03:34:42  &  6.2 &   1.18  &  1.34 &   0.02 &  398& 164 \\
0094 &  new  & 31.82  & -00.12 &  18:49:50.7 &  -01:02:54  &  6.0 &   1.80  &  1.79 &   0.00 & 1550& 569 \\
0098 &  new  & 33.03  &  01.15 &  18:47:31.1 &   00:36:50  &  5.1 &   1.55  &  1.09 &   0.00 &  194&  88 \\
0100 &  new  & 34.33  & -02.79 &  19:03:54.9 &  -00:01:36  &  3.4 &   0.30  &  0.32 &   0.00 &  307& 107 \\
0101 &  new  & 35.15  &  01.75 &  18:49:14.9 &   02:46:06  &  3.2 &   1.11  &  1.07 &   0.00 & 1099& 355 \\
0107 &  new  & 36.31  & -03.21 &  19:09:02.9 &   01:32:11  &  5.0 &   0.35  &  0.53 &   0.00 &  489& 137 \\
0109 & known & 37.17  &  02.62 &  18:49:47.8 &   04:57:46  &  1.7 &   0.60  &  0.52 &   0.00 &  922& 441 \\
0111 & known & 38.66  & -01.64 &  19:07:44.1 &   04:20:30  &  2.0 &   0.36  &  0.19 &   0.00 &  298& 124 \\
0112 &  new  & 38.68  & -18.70 &  20:08:20.3 &  -03:32:18  &  1.2 &   0.15  &  0.17 &   0.00 &   98&  37 \\
0113 & known & 39.10  & -01.68 &  19:08:42.2 &   04:43:10  &  1.6 &   0.46  &  0.29 &   0.00 &  659& 239 \\
0115 & known & 40.35  & -00.70 &  19:07:32.1 &   06:16:21  &  2.4 &   1.09  &  0.80 &   0.01 &  237&  85 \\
0122 & known & 45.70  & -00.12 &  19:15:28.6 &   11:17:13  &  2.1 &   0.76  &  0.64 &   0.01 &  425& 218 \\
0124 &  new  & 46.48  &  02.65 &  19:06:52.8 &   13:15:22  &  3.7 &   0.60  &  0.48 &   0.00 &  260& 102 \\
0126 &  new  & 48.55  & -00.18 &  19:21:09.0 &   13:46:30  &  6.2 &   1.52  &  1.53 &   0.00 &  260& 108 \\
0127 & known & 48.89  & -00.94 &  19:24:33.3 &   13:42:59  &  2.6 &   0.62  &  0.60 &   0.11 &  166&  61 \\
0129 &  new  & 49.39  & -01.32 &  19:26:56.7 &   13:58:57  &  7.0 &   1.07  &  1.37 &   0.01 &  483& 144 \\
0133 &  new  & 51.12  & -01.17 &  19:29:47.1 &   15:34:27  &  4.2 &   1.03  &  0.87 &   0.00 & 1227& 637 \\
0138 & known & 53.22  &  03.34 &  19:17:15.3 &   19:32:57  &  2.5 &   0.48  &  0.36 &   0.00 &  998& 299 \\
0142 &  new  & 55.79  & -00.19 &  19:35:39.8 &   20:07:45  &  7.0 &   1.28  &  1.34 &   0.00 &  632& 190 \\
0143 &  new  & 56.32  & -04.38 &  19:52:11.1 &   18:30:11  &  3.6 &   0.20  &  0.28 &   0.01 &  264&  48 \\
0144 & known & 56.34  & -04.69 &  19:53:21.5 &   18:22:17  &  1.9 &   0.06  &  0.02 &   0.00 &  268&  46 \\
0148 &  new  & 57.03  &  00.02 &  19:37:28.8 &   21:18:54  &  2.8 &   0.92  &  0.61 &   0.00 &  120&  55 \\
0153 & known & 59.40  & -00.15 &  19:43:10.0 &   23:17:49  &  4.1 &   0.52  &  0.60 &   0.00 &  123&  69 \\
0154 &  new  & 60.00  & -01.08 &  19:47:58.4 &   23:21:03  &  3.2 &   0.49  &  0.54 &   0.02 &  653& 234 \\
0157 &  new  & 62.02  & -00.70 &  19:51:03.5 &   25:17:05  &  2.2 &   0.48  &  0.58 &   0.00 &  389& 152 \\
0160 &  new  & 62.71  &  01.34 &  19:44:44.5 &   26:54:38  &  7.8 &   0.69  &  0.87 &   0.00 &  112&  50 \\
0161 &  new  & 63.10  & -17.39 &  20:53:10.7 &   16:53:30  &  1.3 &   0.07  &  0.12 &   0.04 &  133&  49 \\
0162 &  new  & 63.21  & -02.75 &  20:01:32.1 &   25:14:06  &  3.2 &   0.47  &  0.48 &   0.00 &  529& 102 \\
0163 &  new  & 63.23  & -02.42 &  20:00:19.4 &   25:25:17  &  4.2 &   0.54  &  0.51 &   0.00 &  162&  60 \\
0165 &  new  & 64.10  & -01.30 &  19:58:06.8 &   26:45:30  &  2.9 &   0.69  &  0.54 &   0.01 &  765& 235 \\
0166 &  new  & 64.87  & -04.94 &  20:13:37.9 &   25:27:18  &  2.2 &   0.32  &  0.35 &   0.01 &  424& 147 \\
0167 &  new  & 65.16  & -02.41 &  20:04:50.2 &   27:04:15  &  2.4 &   0.43  &  0.42 &   0.00 &  272& 109 \\
0168 & known & 65.53  & -03.97 &  20:11:36.9 &   26:31:59  &  1.4 &   0.14  &  0.09 &   0.00 &  156&  55 \\
0169 & known & 65.69  &  01.18 &  19:52:13.2 &   29:23:59  &  2.5 &   0.16  &  0.08 &   0.01 &  275& 111 \\
0170 &  new  & 65.93  & -02.69 &  20:07:46.2 &   27:33:55  &  6.7 &   1.62  &  1.14 &   0.00 &  214&  75 \\
0171 & known & 66.10  & -00.94 &  20:01:28.5 &   28:38:50  &  3.7 &   0.81  &  0.70 &   0.02 &  250&  89 \\
0172 &  new  & 66.43  & -00.36 &  20:00:01.3 &   29:13:30  &  4.8 &   0.84  &  0.87 &   0.00 &  647& 201 \\
0177 & known & 67.64  &  00.85 &  19:58:10.1 &   30:53:52  &  3.1 &   0.31  &  0.15 &   0.00 &  155&  70 \\
0180 & known & 68.01  &  02.87 &  19:50:58.9 &   32:15:18  &  8.2 &   0.42  &  0.48 &   0.00 &  168&  48 \\
0181 & known & 68.53  &  00.45 &  20:01:58.8 &   31:26:25  &  4.3 &   0.79  &  0.63 &   0.00 &  113&  48 \\
0182 &  new  & 69.18  &  03.36 &  19:51:46.8 &   33:30:44  &  2.7 &   0.13  &  0.07 &   0.00 &  397& 136 \\
0183 &  new  & 69.52  & -09.54 &  20:42:13.3 &   26:35:17  &  2.8 &   0.11  &  0.28 &   0.00 &  120&  46 \\
0186 & known & 69.97  &  10.91 &  19:20:51.6 &   37:47:09  &  2.0 &   0.21  &  0.25 &   0.01 &  220& 165 \\
0187 & known & 70.31  &  01.76 &  20:01:10.0 &   33:38:41  &  4.5 &   1.21  &  0.34 &   0.00 &  513& 126 \\
0188 &  new  & 70.65  &  01.74 &  20:02:05.2 &   33:55:10  &  8.3 &   0.70  &  0.69 &   0.00 &  216&  53 \\
0189 &  new  & 70.66  & -00.15 &  20:09:47.0 &   32:54:48  &  4.0 &   1.62  &  0.84 &   0.02 &  330&  78 \\
0190 &  new  & 70.73  &  00.96 &  20:05:28.4 &   33:34:30  & 10.2 &   1.31  &  1.31 &   0.00 &  229&  83 \\
0191 &  new  & 70.99  &  02.58 &  19:59:29.6 &   34:39:23  &  3.8 &   0.40  &  0.56 &   0.04 &  198&  98 \\
0192 &  new  & 71.10  &  00.85 &  20:06:52.0 &   33:49:49  &  8.6 &   0.68  &  0.88 &   0.00 &  270& 110 \\
0193 &  new  & 71.31  &  08.12 &  19:36:29.7 &   37:41:42  &  3.1 &   0.01  &  0.16 &   0.00 &  101&  42 \\
0194 & known & 71.87  &  02.42 &  20:02:25.4 &   35:19:15  &  9.5 &   1.46  &  0.92 &   0.00 &  191&  72 \\
0195 &  new  & 72.07  & -00.99 &  20:16:51.6 &   33:37:38  &  4.1 &   0.79  &  0.99 &   0.06 &  253& 124 \\
0196 & known & 72.12  & -00.51 &  20:15:03.1 &   33:56:10  &  2.9 &   0.46  &  0.44 &   0.04 &  410& 154 \\
0197 &  new  & 72.16  &  00.30 &  20:11:53.4 &   34:24:46  &  3.7 &   0.82  &  0.62 &   0.02 &  988& 294 \\
0198 &  new  & 72.18  &  02.62 &  20:02:24.9 &   35:41:21  & 12.8 &   1.72  &  1.02 &   0.03 &  275& 117 \\
0199 & known & 72.40  &  00.94 &  20:09:55.9 &   34:58:24  &  2.9 &   0.39  &  0.28 &   0.01 &  789& 310 \\
0200 & known & 73.25  &  00.95 &  20:12:10.5 &   35:41:06  &  3.8 &   0.41  &  0.34 &   0.01 & 1282& 482 \\
0201 & known & 73.27  &  01.17 &  20:11:18.1 &   35:49:24  &  5.3 &   0.36  &  0.36 &   0.00 &  806& 291 \\
0202 & known & 73.99  &  08.49 &  19:41:18.1 &   40:12:02  &  1.5 &   0.18  &  0.02 &   0.01 &  277& 230 \\
0204 &  new  & 74.78  &  00.61 &  20:17:46.0 &   36:45:60  &  8.1 &   2.33  &  1.14 &   0.04 &  225&  63 \\
0205 & known & 75.24  & -00.67 &  20:24:21.3 &   36:25:01  &  6.9 &   1.59  &  1.45 &   0.00 &  151&  89 \\
0206 & known & 75.35  & -00.49 &  20:23:55.2 &   36:36:24  &  3.8 &   0.91  &  0.84 &   0.01 &  304&  85 \\
0207 & known & 75.38  &  01.30 &  20:16:34.7 &   37:39:10  &  2.0 &   0.36  &  0.04 &   0.01 &  136&  62 \\
0208 & known & 75.70  &  00.99 &  20:18:47.7 &   37:44:19  &  3.2 &   0.41  &  0.42 &   0.02 &  602& 289 \\
0210 &  new  & 76.21  & -00.55 &  20:26:37.5 &   37:16:54  &  6.6 &   1.44  &  1.33 &   0.00 &  259& 100 \\
0211 & known & 76.39  & -00.60 &  20:27:22.7 &   37:23:41  &  7.5 &   2.97  &  2.39 &   0.00 &  115&  11 \\
0212 & known & 76.94  &  02.02 &  20:17:58.8 &   39:20:46  & 11.8 &   5.30  &  1.65 &   0.12 &  108&  49 \\
0213 &  new  & 77.63  &  00.38 &  20:26:59.3 &   38:58:34  &  5.7 &   1.20  &  1.13 &   0.03 &  617& 216 \\
0214 &  new  & 77.71  &  04.18 &  20:10:48.8 &   41:10:42  &  5.8 &   0.23  &  0.29 &   0.00 &  207& 123 \\
0216 & known & 78.01  & -03.36 &  20:43:21.3 &   37:02:28  &  1.7 &   0.21  &  0.10 &   0.00 &  170&  64 \\
0218 & known & 78.10  &  02.79 &  20:18:04.6 &   40:44:22  &  2.7 &   0.57  &  0.37 &   0.01 &  419& 168 \\
0219 &  new  & 78.14  &  03.52 &  20:15:00.3 &   41:10:46  &  7.9 &   0.72  &  0.67 &   0.00 &  144&  61 \\
0220 & known & 78.15  & -00.54 &  20:32:24.6 &   38:51:34  &  3.6 &   1.03  &  1.11 &   0.00 &  190&  27 \\
0224 &  new  & 78.47  &  01.36 &  20:25:21.7 &   40:13:39  &  5.5 &   2.07  &  0.70 &   0.00 &  266&  98 \\
0225 &  new  & 78.58  & -02.80 &  20:42:53.2 &   37:49:45  &  4.0 &   0.54  &  0.65 &   0.01 &  189&  80 \\
0226 & known & 79.00  &  03.67 &  20:16:51.6 &   41:58:52  &  9.3 &   1.14  &  0.90 &   0.01 &  546& 290 \\
0230 & known & 79.31  &  01.31 &  20:28:10.3 &   40:52:54  & 10.3 &   3.51  &  2.07 &   0.00 &  180&  38 \\
0231 & known & 79.57  &  06.83 &  20:03:59.7 &   44:09:49  &  1.3 &   0.08  &  0.00 &   0.00 &  191&  96 \\
0233 & known & 79.87  & -00.93 &  20:39:21.7 &   39:59:47  &  3.4 &   1.33  &  1.23 &   0.00 &  640& 332 \\
0234 & known & 80.13  &  00.75 &  20:33:06.1 &   41:13:10  &  5.6 &   1.04  &  1.15 &   0.00 &  911& 386 \\
0238 &  new  & 80.48  &  00.62 &  20:34:47.8 &   41:24:56  &  3.0 &   0.88  &  0.90 &   0.00 &  280&  90 \\
0239 &  new  & 80.52  &  02.94 &  20:24:46.8 &   42:49:05  & 11.2 &   1.46  &  1.47 &   0.00 &  284& 101 \\
0240 & known & 80.94  & -00.17 &  20:39:37.3 &   41:18:39  &  9.0 &   3.39  &  2.69 &   0.00 &   95&  38 \\
0241 &  new  & 81.23  &  08.03 &  20:03:02.9 &   46:11:20  &  1.8 &   0.12  &  0.07 &   0.00 &  259&  86 \\
0243 & known & 81.46  &  01.11 &  20:35:48.8 &   42:29:45  &  5.4 &   1.25  &  1.21 &   0.00 &  116&  53 \\
0244 & known & 81.48  &  00.46 &  20:38:42.2 &   42:07:26  &  5.8 &   3.64  &  1.30 &   0.01 &  205& 102 \\
0245 &  new  & 81.50  &  00.62 &  20:38:05.8 &   42:13:54  &  6.5 &   2.04  &  1.47 &   0.01 &  132&  75 \\
0248 &  new  & 81.72  & -00.60 &  20:43:57.6 &   41:39:27  &  7.6 &   2.12  &  1.91 &   0.00 &  265&  88 \\
0250 &  new  & 82.16  & -16.99 &  21:44:58.6 &   30:44:56  &  1.6 &   0.10  &  0.10 &   0.00 &  113&  42 \\
0251 &  new  & 82.33  &  00.76 &  20:40:14.8 &   42:58:33  &  5.6 &   1.13  &  1.18 &   0.01 &  246& 131 \\
0254 &  new  & 82.81  &  05.79 &  20:18:51.5 &   46:18:32  &  3.9 &   0.24  &  0.37 &   0.00 &  183&  42 \\
0255 &  new  & 82.93  &  02.20 &  20:35:53.2 &   44:19:31  & 12.5 &   1.70  &  1.81 &   0.00 &  243&  93 \\
0256 & known & 83.08  & -04.13 &  21:02:57.6 &   40:26:30  &  3.7 &   0.63  &  0.55 &   0.00 &   92&  50 \\
0257 &  new  & 83.13  &  04.84 &  20:24:24.0 &   46:02:24  &  2.8 &   0.16  &  0.26 &   0.03 &  248& 121 \\
0258 &  new  & 83.58  &  00.68 &  20:44:50.0 &   43:54:55  &  2.5 &   0.58  &  0.49 &   0.00 &  134&  58 \\
0261 &  new  & 83.99  & -01.09 &  20:53:48.1 &   43:06:36  &  2.7 &   0.98  &  0.82 &   0.00 &  130&  71 \\
0262 & known & 84.89  &  03.80 &  20:35:15.9 &   46:51:26  &  7.7 &   0.82  &  0.73 &   0.00 &  406& 138 \\
0263 & known & 84.97  & -00.22 &  20:53:34.8 &   44:25:13  &  5.4 &   1.54  &  1.28 &   0.00 &  505& 125 \\
0265 &  new  & 85.50  & -04.44 &  21:12:50.0 &   42:00:34  &  2.5 &   0.34  &  0.37 &   0.01 &  326&  80 \\
0266 &  new  & 85.62  & -16.15 &  21:54:06.3 &   33:35:02  &  1.6 &   0.06  &  0.12 &   0.00 &  125&  32 \\
0267 & known & 85.68  & -01.52 &  21:01:42.7 &   44:06:54  &  2.0 &   0.44  &  0.36 &   0.06 &  151&  48 \\
0268 & known & 85.90  & -04.14 &  21:13:08.6 &   42:30:22  &  3.6 &   0.54  &  0.43 &   0.00 &  218& 182 \\
0271 &  new  & 86.17  & -05.28 &  21:18:35.8 &   41:55:10  &  3.0 &   0.31  &  0.33 &   0.00 &  291&  93 \\
0275 &  new  & 87.20  &  00.97 &  20:56:36.5 &   46:53:32  &  5.1 &   0.50  &  0.52 &   0.02 &  777& 238 \\
0276 &  new  & 87.32  &  05.75 &  20:34:29.5 &   49:57:21  &  7.4 &   0.55  &  0.62 &   0.00 &  242&  74 \\
0278 &  new  & 87.86  &  06.84 &  20:30:57.7 &   51:02:06  &  3.8 &   0.32  &  0.29 &   0.00 &  288&  86 \\
0280 & known & 88.24  &  00.26 &  21:03:47.0 &   47:12:37  &  4.5 &   0.52  &  0.43 &   0.00 &  568& 166 \\
0282 &  new  & 88.75  &  01.05 &  21:02:18.8 &   48:07:01  &  2.6 &   0.36  &  0.45 &   0.00 &  152&  63 \\
0284 &  new  & 89.07  &  02.60 &  20:56:28.6 &   49:22:08  &  2.7 &   0.25  &  0.18 &   0.03 &  283& 108 \\
0285 & known & 89.62  & -00.39 &  21:12:09.7 &   47:46:54  &  2.4 &   0.18  &  0.22 &   0.05 &  273& 113 \\
0286 & known & 89.98  & -02.73 &  21:23:29.4 &   46:24:18  &  1.8 &   0.16  &  0.09 &   0.00 &  166&  84 \\
0290 &  new  & 90.42  &  03.19 &  20:59:09.1 &   50:46:46  & 10.9 &   1.14  &  1.12 &   0.00 &  366& 100 \\
0293 &  new  & 91.03  & -02.75 &  21:27:56.7 &   47:07:06  &  2.3 &   0.03  &  0.06 &   0.03 &  312& 114 \\
0294 &  new  & 91.27  &  02.34 &  21:06:44.9 &   50:51:25  &  2.7 &   0.35  &  0.48 &   0.02 &  180&  91 \\
0295 &  new  & 92.32  & -00.16 &  21:22:39.0 &   49:52:38  &  2.9 &   0.44  &  0.36 &   0.00 &  167&  50 \\
0300 & known & 92.94  &  02.81 &  21:11:48.7 &   52:23:56  &  3.5 &   0.75  &  0.68 &   0.00 &  124&  78 \\
0301 & known & 93.04  &  01.80 &  21:16:58.8 &   51:46:10  &  4.0 &   0.75  &  0.71 &   0.02 &  182& 116 \\
0304 &  new  & 93.56  &  00.67 &  21:24:31.5 &   51:20:24  &  3.6 &   0.40  &  0.53 &   0.01 &  199&  77 \\
0308 & known & 94.40  & -05.51 &  21:53:30.9 &   47:16:02  & 10.3 &   3.24  &  1.74 &   0.06 &  145& 127 \\
0309 & known & 94.42  &  00.19 &  21:30:38.1 &   51:35:07  &  1.7 &   0.26  &  0.18 &   0.01 &  767& 277 \\
0313 & known & 95.28  &  02.07 &  21:26:11.6 &   53:32:33  &  7.6 &   0.92  &  0.76 &   0.00 &  409& 143 \\
0316 &  new  & 96.07  & -00.33 &  21:40:52.7 &   52:18:24  &  2.8 &   0.16  &  0.25 &   0.02 &  221&  59 \\
0318 &  new  & 96.15  & -04.72 &  21:58:48.2 &   48:58:10  &  2.8 &  -0.04  &  0.20 &   0.02 &  145&  42 \\
0320 &  new  & 96.38  &  01.24 &  21:35:26.3 &   53:41:07  &  2.3 &   0.17  &  0.15 &   0.02 &  410& 121 \\
0322 &  new  & 96.47  & -02.10 &  21:50:12.5 &   51:12:40  &  2.1 &   0.21  &  0.15 &   0.00 &  261&  70 \\
0324 &  new  & 96.54  &  01.26 &  21:36:09.5 &   53:48:55  &  2.5 &   0.29  &  0.18 &   0.03 &  620& 191 \\
0326 &  new  & 96.75  &  01.08 &  21:38:01.8 &   53:49:11  &  8.6 &   0.95  &  0.86 &   0.00 &  127&  60 \\
0327 & known & 97.34  &  00.45 &  21:43:51.8 &   53:43:29  &  3.1 &   0.51  &  0.43 &   0.04 &  397& 105 \\
0334 &  new  & 98.71  &  01.54 &  21:46:10.2 &   55:26:57  &  3.0 &   0.29  &  0.20 &   0.01 &  477& 136 \\
0336 &  new  & 99.09  &  00.96 &  21:50:51.8 &   55:14:49  &  2.5 &   0.38  &  0.37 &   0.02 &  709& 231 \\
0337 & known & 99.14  &  07.49 &  21:18:03.7 &   60:05:32  & 13.0 &   1.46  &  0.89 &   0.00 &  247& 110 \\
0340 & known & 99.31  &  03.74 &  21:39:02.1 &   57:30:03  &  9.3 &   0.82  &  0.70 &   0.02 &  136&  65 \\
0341 &  new  & 99.65  & -01.83 &  22:05:33.1 &   53:22:09  &  2.5 &   0.10  &  0.13 &   0.00 &  184&  41 \\
0342 &  new  & 99.76  & -02.21 &  22:07:41.4 &   53:07:46  &  2.5 &   0.23  &  0.22 &   0.01 &  165&  76 \\
0343 & known & 99.96  & -02.69 &  22:10:33.4 &   52:51:16  &  2.1 &   0.14  &  0.04 &   0.03 &  459& 172 \\
0348 & known & 101.37 & -01.86 &  22:15:15.2 &   54:20:21  &  2.0 &   0.09  & -0.01 &   0.02 &  182&  80 \\
0349 & known & 101.41 & -00.60 &  22:10:29.1 &   55:24:01  &  3.2 &   0.27  &  0.20 &   0.05 &  374&  97 \\
0351 &  new  & 102.51 &  05.14 &  21:50:51.8 &   60:38:30  &  7.2 &   0.40  &  0.57 &   0.00 &  125&  43 \\
0352 & known & 102.69 &  00.80 &  22:12:15.5 &   57:16:21  &  2.7 &   0.34  &  0.06 &   0.00 &   96&  37 \\
0353 & known & 102.81 & -00.69 &  22:19:02.8 &   56:06:48  &  5.3 &   1.46  &  0.59 &   0.04 &  393& 127 \\
0357 &  new  & 103.10 & -03.41 &  22:30:54.2 &   53:57:24  &  2.9 &   0.10  &  0.12 &   0.07 &  264&  66 \\
0358 &  new  & 103.35 &  02.21 &  22:10:14.3 &   58:48:31  &  9.9 &   1.08  &  1.08 &   0.00 &  329& 212 \\
0359 & known & 103.72 & -02.09 &  22:29:49.8 &   55:24:34  &  3.0 &   0.20  &  0.20 &   0.08 &  244&  37 \\
0363 & known & 104.05 &  00.92 &  22:20:11.7 &   58:08:19  &  2.9 &   0.25  &  0.23 &   0.03 &  442& 128 \\
0365 &  new  & 104.18 & -02.21 &  22:33:04.5 &   55:32:22  &  3.1 &   0.27  &  0.32 &   0.00 &   78&  34 \\
0367 & known & 104.56 &  01.30 &  22:21:55.9 &   58:43:40  &  9.7 &   2.37  &  1.05 &   0.00 &  104&  50 \\
0372 & known & 105.31 &  04.07 &  22:14:40.9 &   61:27:20  & 13.3 &   3.46  &  1.58 &   0.07 &  130& 106 \\
0373 & known & 105.35 &  09.50 &  21:45:07.2 &   65:47:21  &  2.2 &   0.19  &  0.15 &   0.00 &  293& 211 \\
0374 & known & 105.41 &  09.90 &  21:42:55.0 &   66:07:24  & 12.1 &   4.44  &  1.71 &   0.12 &   72&  59 \\
0375 & known & 105.47 &  01.20 &  22:28:17.7 &   59:07:59  &  2.6 &   0.52  &  0.40 &   0.05 &  159&  83 \\
0377 &  new  & 105.78 &  00.06 &  22:34:52.4 &   58:18:17  &  3.6 &   0.35  &  0.37 &   0.03 &  378&  87 \\
0378 &  new  & 105.86 &  03.91 &  22:19:14.6 &   61:37:36  & 12.8 &   1.48  &  1.45 &   0.04 &  170&  61 \\
0381 &  new  & 106.64 & -00.39 &  22:42:13.2 &   58:19:52  &  2.3 &   0.19  &  0.16 &   0.06 &  168&  44 \\
0382 & known & 106.65 &  00.36 &  22:39:30.0 &   58:59:38  &  2.8 &   0.34  &  0.34 &   0.07 &  116&  57 \\
0383 & known & 106.68 &  05.29 &  22:18:30.7 &   63:13:54  &  7.6 &   0.90  &  0.72 &   0.01 &  164&  81 \\
0384 &  new  & 106.75 & -02.95 &  22:51:40.5 &   56:06:34  &  2.1 &   0.00  &  0.03 &   0.01 &  120&  44 \\
0385 &  new  & 106.96 &  00.12 &  22:42:32.8 &   58:55:55  &  3.0 &   0.46  &  0.40 &   0.00 &  135&  53 \\
0387 & known & 107.18 & -00.91 &  22:47:41.8 &   58:07:50  & 10.0 &   2.40  &  1.02 &   0.03 &  471& 161 \\
0388 &  new  & 107.32 &  05.13 &  22:24:05.7 &   63:26:33  &  4.9 &   0.78  &  0.89 &   0.10 &  141&  66 \\
0391 & known & 107.62 & -02.27 &  22:55:09.7 &   57:06:20  &  3.7 &   0.40  &  0.44 &   0.09 &   73&  41 \\
0392 & known & 107.79 & -01.02 &  22:52:13.6 &   58:18:14  &  2.6 &   0.25  &  0.19 &   0.05 &  174&  79 \\
0395 & known & 108.49 & -02.79 &  23:02:32.8 &   56:59:55  &  3.0 &   0.23  &  0.20 &   0.04 &  459& 128 \\
0396 & known & 108.51 & -00.38 &  22:55:02.1 &   59:11:14  &  3.0 &   0.50  &  0.40 &   0.05 &  221& 151 \\
0398 &  new  & 108.89 &  05.05 &  22:36:33.9 &   64:10:48  &  5.1 &   0.43  &  0.46 &   0.00 &  163&  57 \\
0399 & known & 109.10 & -00.34 &  22:59:07.0 &   59:28:43  &  4.4 &   1.16  &  0.59 &   0.03 &  426&  64 \\
0400 & known & 109.13 &  01.12 &  22:54:20.6 &   60:48:40  &  4.1 &   1.38  &  0.65 &   0.03 &  389& 236 \\
0401 &  new  & 109.40 & -00.23 &  23:00:55.7 &   59:42:20  &  3.5 &   0.42  &  0.33 &   0.01 &  122&  59 \\
0405 &  new  & 109.77 &  07.38 &  22:32:35.7 &   66:38:11  &  2.3 &   0.25  &  0.29 &   0.00 &  160&  49 \\
0406 &  new  & 109.86 &  02.76 &  22:53:48.3 &   62:36:44  &  8.5 &   2.27  &  1.16 &   0.00 &  203& 127 \\
0408 & known & 110.19 &  02.72 &  22:56:31.2 &   62:42:30  &  7.4 &   1.20  &  0.83 &   0.00 &  867& 535 \\
0409 & known & 110.25 &  00.01 &  23:06:21.5 &   60:16:13  &  8.5 &   1.69  &  1.29 &   0.04 &  433&  91 \\
0411 & known & 110.58 &  00.14 &  23:08:21.7 &   60:30:43  &  2.9 &   0.40  &  0.31 &   0.06 &  121&  58 \\
0412 & known & 110.70 &  00.48 &  23:08:13.8 &   60:52:50  &  6.8 &   0.95  &  0.84 &   0.00 &  125&  73 \\
0414 &  new  & 110.86 &  02.75 &  23:01:45.6 &   63:01:14  &  5.6 &   0.79  &  0.73 &   0.00 &  315& 111 \\
0415 & known & 110.92 &  00.07 &  23:11:08.2 &   60:34:45  &  2.0 &   0.39  &  0.18 &   0.01 &  241& 178 \\
0416 &  new  & 110.93 &  02.76 &  23:02:17.3 &   63:03:45  &  3.5 &   0.51  &  0.41 &   0.00 &  133&  59 \\
0417 &  new  & 110.97 & -00.75 &  23:13:59.4 &   59:50:25  &  3.2 &   0.45  &  0.26 &   0.04 &  456& 126 \\
0418 &  new  & 111.20 &  02.75 &  23:04:30.6 &   63:09:50  &  4.3 &   0.68  &  0.56 &   0.00 &  213&  82 \\
0420 & known & 111.27 & -00.67 &  23:15:58.9 &   60:01:33  &  6.7 &   3.59  &  1.19 &   0.00 &  122&  34 \\
0421 & known & 111.34 & -00.22 &  23:15:14.6 &   60:27:52  &  2.8 &   0.31  &  0.19 &   0.00 &  193&  65 \\
0422 &  new  & 111.47 &  00.14 &  23:15:07.3 &   60:50:59  &  3.0 &   0.43  &  0.32 &   0.02 &  365&  99 \\
0423 &  new  & 111.48 &  05.19 &  22:57:32.7 &   65:29:55  &  3.2 &   0.36  &  0.42 &   0.01 &  153&  63 \\
0425 &  new  & 111.57 &  00.56 &  23:14:38.7 &   61:17:00  &  8.5 &   1.51  &  1.38 &   0.01 &  402&  96 \\
0427 &  new  & 111.92 & -04.17 &  23:29:41.3 &   56:56:54  &  3.2 &   0.21  &  0.27 &   0.00 &  365& 120 \\
0429 &  new  & 112.53 &  08.66 &  22:51:26.6 &   69:04:25  &  3.1 &   0.43  &  0.43 &   0.00 &  120&  23 \\
0430 &  new  & 112.71 &  03.22 &  23:15:27.9 &   64:10:23  &  2.3 &   0.37  &  0.30 &   0.04 &  211&  77 \\
0431 & known & 112.71 &  00.91 &  23:22:36.2 &   62:00:39  &  3.9 &   0.44  &  0.45 &   0.00 &  301&  99 \\
0433 & known & 112.86 &  00.17 &  23:25:50.2 &   61:21:38  &  2.3 &   0.16  &  0.09 &   0.00 &  372&  93 \\
0434 & known & 112.86 & -02.86 &  23:33:24.0 &   58:28:32  &  2.2 &   0.32  &  0.23 &   0.01 &  196&  74 \\
0440 &  new  & 113.68 & -11.73 &  23:54:34.4 &   50:07:19  &  2.2 &   0.07  &  0.17 &   0.00 &  134&  48 \\
0444 &  new  & 114.51 &  02.63 &  23:32:50.1 &   64:12:48  &  2.4 &   0.36  &  0.35 &   0.07 &  100&  53 \\
0445 & known & 114.61 &  00.24 &  23:39:43.6 &   61:56:57  &  8.9 &   2.34  &  1.02 &   0.00 &  161&  65 \\
0447 &  new  & 115.19 & -18.21 &  00:10:23.8 &   44:02:21  &  2.1 &   0.14  &  0.11 &   0.00 &  102&  26 \\
0448 &  new  & 115.20 & -00.99 &  23:47:09.3 &   60:55:03  &  4.3 &   0.56  &  0.57 &   0.02 &  459& 136 \\
0454 & known & 115.80 &  01.01 &  23:47:56.8 &   62:59:56  &  2.7 &   0.41  &  0.16 &   0.00 &  145&  53 \\
0455 & known & 115.94 &  10.15 &  23:21:14.0 &   71:46:56  &  4.0 &   0.29  &  0.31 &   0.00 &   84&  34 \\
0457 & known & 116.13 & -00.14 &  23:53:04.6 &   61:57:33  &  1.9 &   0.24  &  0.04 &   0.05 &  144&  79 \\
0458 & known & 116.44 & -00.78 &  23:56:45.2 &   61:24:15  &  2.2 &   0.17  &  0.07 &   0.00 &  141&  83 \\
0461 & known & 116.60 & -01.01 &  23:58:28.6 &   61:12:34  &  2.7 &   0.14  &  0.16 &   0.02 &  503& 168 \\
0465 &  new  & 116.87 &  04.03 &  23:50:58.0 &   66:11:05  &  4.3 &   0.48  &  0.53 &   0.05 &  167&  71 \\
0467 & known & 117.15 &  06.49 &  23:47:40.1 &   68:38:35  &  3.2 &   0.48  &  0.40 &   0.00 &  181& 130 \\
0468 & known & 117.22 &  05.86 &  23:49:59.8 &   68:02:36  &  1.8 &   0.35  &  0.23 &   0.02 &  429& 253 \\
0471 & known & 117.64 &  02.25 &  00:01:48.1 &   64:36:52  & 10.3 &   2.07  &  0.94 &   0.07 &  101&  44 \\
0475 & known & 117.99 & -01.30 &  00:10:18.3 &   61:10:46  &  2.7 &   0.29  &  0.20 &   0.02 &  520& 227 \\
0476 & known & 118.23 &  05.02 &  00:02:16.5 &   67:26:15  & 12.1 &   2.68  &  1.35 &   0.02 &  496& 394 \\
0479 &  new  & 118.55 & -07.81 &  00:21:14.2 &   54:48:19  &  2.1 &   0.13  &  0.07 &   0.00 &   73&  25 \\
0480 &  new  & 118.59 & -01.09 &  00:14:55.5 &   61:28:23  &  6.0 &   0.58  &  0.65 &   0.01 &  340& 129 \\
0488 &  new  & 119.65 &  03.19 &  00:19:16.1 &   65:51:11  & 10.2 &   1.82  &  1.66 &   0.13 &  114&  26 \\
0490 & known & 119.78 &  01.70 &  00:22:10.5 &   64:23:44  &  3.6 &   0.45  &  0.38 &   0.00 &  298& 195 \\
0491 & known & 119.80 & -01.38 &  00:25:17.0 &   61:20:12  &  2.0 &   0.15  &  0.12 &   0.05 &  291& 135 \\
0493 & known & 119.93 & -00.09 &  00:25:14.3 &   62:37:49  &  2.6 &   0.18  &  0.05 &   0.02 &  247&  96 \\
0494 &  new  & 120.07 &  01.03 &  00:25:32.6 &   63:45:27  &  3.2 &   0.33  &  0.21 &   0.00 &  323& 124 \\
0495 &  new  & 120.13 & -04.83 &  00:30:24.4 &   57:55:37  &  2.5 &   0.21  &  0.14 &   0.00 &   97&  34 \\
0496 &  new  & 120.26 &  01.29 &  00:26:58.1 &   64:02:02  &  3.4 &   0.38  &  0.36 &   0.00 &  329& 107 \\
0501 & known & 120.75 & -00.94 &  00:32:54.2 &   61:51:27  &  2.7 &   0.14  &  0.21 &   0.07 &  120&  50 \\
0502 & known & 120.88 &  00.51 &  00:33:07.9 &   63:18:31  &  2.2 &   0.11  &  0.00 &   0.06 &  156&  55 \\
0510 & known & 121.97 & -02.66 &  00:43:43.7 &   60:11:36  &  2.7 &   0.17  &  0.12 &   0.02 &  336& 106 \\
0512 & known & 122.09 &  01.33 &  00:43:43.4 &   64:11:10  &  2.6 &   0.29  &  0.11 &   0.05 &  184&  80 \\
0514 & known & 122.62 &  04.33 &  00:48:13.6 &   67:11:41  &  4.2 &   0.34  &  0.42 &   0.12 &  102&  25 \\
0515 &  new  & 122.83 & -08.10 &  00:50:44.2 &   54:46:05  &  2.6 &   0.16  &  0.11 &   0.00 &  202&  51 \\
0519 &  new  & 123.05 &  01.78 &  00:52:30.1 &   64:39:05  &  3.2 &   0.37  &  0.27 &   0.01 &  354& 106 \\
0523 &  new  & 123.59 &  05.60 &  00:58:35.2 &   68:28:01  &  2.2 &   0.37  &  0.22 &   0.01 &  386& 212 \\
0525 & known & 124.01 &  01.07 &  01:01:15.9 &   63:55:17  &  2.3 &   0.28  &  0.14 &   0.03 &  131&  65 \\
0528 & known & 124.69 & -00.60 &  01:06:31.6 &   62:13:30  &  2.7 &   0.48  &  0.38 &   0.05 &  160&  90 \\
0529 & known & 124.95 & -01.21 &  01:08:24.5 &   61:35:58  &  2.4 &   0.15  &  0.08 &   0.00 &  324& 128 \\
0533 & known & 125.90 & -02.60 &  01:15:16.0 &   60:07:49  &  2.6 &   0.31  &  0.21 &   0.03 &  298& 134 \\
0536 &  new  & 126.13 &  00.37 &  01:19:44.8 &   63:04:07  &  3.0 &   0.57  &  0.45 &   0.05 &  178&  78 \\
0537 &  new  & 126.32 & -02.34 &  01:18:50.1 &   60:21:03  &  2.6 &   0.03  &  0.11 &   0.05 &  292&  73 \\
0540 & known & 126.64 & -04.38 &  01:19:36.2 &   58:17:29  &  1.6 &   0.07  & -0.01 &   0.03 &  337& 229 \\
0541 & known & 126.67 & -00.78 &  01:23:15.2 &   61:51:42  & 12.9 &   4.35  &  2.52 &   0.02 &   96&  71 \\
0542 &  new  & 126.83 &  00.38 &  01:25:53.8 &   62:59:42  &  4.7 &   0.58  &  0.52 &   0.04 &  477& 168 \\
0543 & known & 127.20 &  00.76 &  01:29:33.6 &   63:18:46  &  2.7 &   0.27  &  0.24 &   0.02 &  576& 307 \\
0546 &  new  & 127.60 &  03.40 &  01:37:12.9 &   65:51:30  &  4.2 &   0.30  &  0.44 &   0.01 &  188&  68 \\
0547 &  new  & 127.62 & -01.80 &  01:29:52.6 &   60:42:60  &  2.6 &   0.16  &  0.12 &   0.03 &  197&  48 \\
0548 & known & 127.75 &  02.09 &  01:36:28.0 &   64:32:26  &  3.5 &   0.97  &  0.29 &   0.06 &  161& 104 \\
0549 &  new  & 127.83 &  03.51 &  01:39:39.8 &   65:55:13  &  3.6 &   0.34  &  0.36 &   0.00 &  217&  47 \\
0550 & known & 128.03 & -01.80 &  01:33:13.3 &   60:39:43  &  1.8 &   0.13  & -0.02 &   0.10 &  125&  66 \\
0552 & known & 128.22 & -01.11 &  01:35:42.4 &   61:18:05  &  2.4 &   0.17  &  0.07 &   0.07 &  115&  57 \\
0553 &  new  & 128.24 &  02.15 &  01:41:02.6 &   64:30:50  &  3.4 &   0.02  &  0.21 &   0.05 &  188&  45 \\
0554 & known & 128.56 &  01.74 &  01:43:11.8 &   64:02:58  &  2.8 &   0.17  &  0.03 &   0.01 &  130&  83 \\
0555 &  new  & 128.81 &  08.65 &  02:02:49.1 &   70:42:15  &  3.0 &   0.23  &  0.30 &   0.00 &  154&  31 \\
0556 & known & 129.08 & -00.35 &  01:44:00.0 &   61:53:26  &  1.8 &   0.25  &  0.10 &   0.00 &  299& 209 \\
0557 & known & 129.38 & -01.53 & 01:44:26.8  &  60:40:42   &  2.5 &   0.21  &  0.11 &   0.01 &  125&  84 \\
0559 & known & 129.51 & -00.96 & 01:46:29.9  &  61:12:38   &  2.1 &   0.23  &  0.15 &   0.02 &  649& 346 \\
0563 & known & 130.05 & -00.16 & 01:52:23.1  &  61:52:08   &  4.6 &   0.54  &  0.50 &   0.04 &  296& 235 \\
0567 & known & 130.13 &  00.38 &  01:54:09.9 &   62:22:32  &  3.2 &   0.28  &  0.24 &   0.02 &  169&  82 \\
0570 &  new  & 130.56 & -00.56 & 01:55:45.7  &  61:21:19   &  4.2 &   0.34  &  0.47 &   0.04 &  214&  87 \\
0574 & known & 132.42 & -06.14 & 01:58:41.0  &  55:29:09   &  2.5 &   0.18  &  0.10 &   0.03 &  245& 104 \\
0576 &  new  & 133.28 &  08.82 &  02:51:37.2 &   69:14:48  &  7.7 &   1.68  &  1.74 &   0.02 &   93&  25 \\
0578 &  new  & 133.44 &  00.06 &  02:20:10.4 &   61:06:33  &  9.5 &   1.83  &  1.54 &   0.00 &   93&  29 \\
0582 & known & 133.85 &  01.16 &  02:26:36.1 &   61:59:41  &  8.8 &   3.60  &  1.28 &   0.04 &  199& 152 \\
0585 & known & 134.21 &  01.07 &  02:29:09.5 &   61:47:15  &  4.2 &   0.60  &  0.57 &   0.06 &  165& 114 \\
0588 & known & 134.74 &  00.94 &  02:32:54.4 &   61:27:44  &  4.7 &   0.34  &  0.42 &   0.00 &  364& 174 \\
0592 & known & 135.35 & -00.37 & 02:33:21.9  &  60:01:29   &  2.8 &   0.32  &  0.27 &   0.03 &  119&  46 \\
0594 & known & 135.44 & -00.49 & 02:33:39.7  &  59:52:37   &  2.8 &   0.43  &  0.25 &   0.00 &  103&  47 \\
0597 & known & 135.78 & -01.55 & 02:32:59.7  &  58:45:46   &  2.8 &   0.46  &  0.28 &   0.03 &  178&  88 \\
0598 & known & 135.85 &  00.27 &  02:39:07.2 &   60:24:33  &  1.9 &   0.57  &  0.36 &   0.00 &   91&  54 \\
0599 & known & 136.05 & -01.15 & 02:36:03.4  &  59:01:40   &  2.3 &   0.25  &  0.21 &   0.01 &  382& 116 \\
0600 & known & 136.18 & -00.97 & 02:37:35.5  &  59:08:23   &  2.8 &   0.21  &  0.25 &   0.05 &  188&  61 \\
0602 & known & 136.24 &  02.83 &  02:51:10.4 &   62:33:41  &  4.4 &   0.26  &  0.24 &   0.00 &  138&  46 \\
0603 & known & 136.31 & -02.63 & 02:33:32.1  &  57:33:41   &  1.9 &   0.17  &  0.10 &   0.03 &  225& 120 \\
0608 &  new  & 137.03 &  01.10 &  02:50:39.6 &   60:39:44  &  9.0 &   1.30  &  1.20 &   0.00 &  104&  38 \\
0610 & known & 137.20 &  00.91 &  02:51:13.9 &   60:24:52  &  8.0 &   0.92  &  0.65 &   0.00 &  628& 396 \\
0613 & known & 137.41 &  01.28 &  02:54:06.3 &   60:39:14  &  8.6 &   1.67  &  0.96 &   0.07 &  177&  91 \\
0615 & known & 137.82 & -01.75 & 02:46:32.7  &  57:45:10   &  2.6 &   0.35  &  0.29 &   0.03 &  114&  45 \\
0616 &  new  & 137.94 & -15.73 & 02:13:35.3  &  44:44:11   &  2.1 &   0.09  &  0.05 &   0.00 &  110&  39 \\
0617 &  new  & 137.95 & -08.09 & 02:29:41.8  &  51:53:51   &  2.7 &   0.14  &  0.13 &   0.02 &  205&  45 \\
0618 & known & 138.04 &  01.51 &  02:59:29.6 &   60:34:05  &  8.1 &   1.12  &  0.83 &   0.01 &  212& 134 \\
0619 & known & 138.10 & -04.75 & 02:39:19.9  &  54:54:34   &  2.5 &   0.14  &  0.11 &   0.00 &  107&  45 \\
0623 &  new  & 138.62 &  08.90 &  03:39:42.0 &   66:29:40  &  2.4 &   0.38  &  0.32 &   0.03 &  111&  74 \\
0624 & known & 139.42 &  00.18 &  03:04:04.8 &   58:44:23  &  5.9 &   0.72  &  0.71 &   0.00 &  125&  69 \\
0636 & known & 143.35 & -00.13 & 03:27:48.0  &  56:25:01   &  1.8 &   0.35  &  0.25 &   0.03 &  357& 134 \\
0637 & known & 143.68 &  07.65 &  04:07:51.1 &   62:19:28  &  3.7 &   0.31  &  0.29 &   0.01 &  176& 133 \\
0639 & known & 143.78 & -04.27 & 03:14:48.5  &  52:42:09   &  2.4 &   0.42  &  0.26 &   0.00 &  268& 171 \\
0641 & known & 143.94 &  03.60 &  03:47:57.5 &   59:04:29  &  2.5 &   0.33  &  0.23 &   0.00 &  264& 135 \\
0643 &  new  & 144.78 &  13.65 &  04:55:02.0 &   65:32:50  &  3.0 &   0.18  &  0.30 &   0.00 &   93&  31 \\
0644 & known & 145.11 & -03.99 & 03:23:09.6  &  52:13:21   &  2.5 &   0.25  &  0.24 &   0.04 &  216&  71 \\
0645 & known & 145.92 & -02.99 & 03:31:14.8  &  52:35:55   &  3.2 &   0.37  &  0.38 &   0.02 &  241&  95 \\
0646 & known & 146.06 & -02.82 & 03:32:38.7  &  52:39:27   &  2.9 &   0.49  &  0.30 &   0.00 &  128&  73 \\
0648 & known & 146.67 & -08.92 & 03:14:49.8  &  47:13:56   &  1.9 &   0.13  &  0.03 &   0.06 &  153& 130 \\
0650 & known & 146.97 & -03.71 & 03:34:07.5  &  51:24:19   &  2.5 &   0.35  &  0.31 &   0.04 &  340& 118 \\
0651 & known & 147.08 & -00.50 & 03:47:21.5  &  53:54:41   &  3.9 &   0.79  &  0.68 &   0.08 &   90&  60 \\
0652 & known & 147.52 &  05.66 &  04:18:59.1 &   58:14:58  &  3.3 &   0.39  &  0.31 &   0.04 &  248& 187 \\
0655 &  new  & 148.12 &  00.29 &  03:56:14.4 &   53:51:55  & 10.2 &   2.61  &  1.99 &   0.07 &  107&  28 \\
0657 & known & 149.08 & -01.99 & 03:51:33.4  &  51:29:44   &  9.6 &   2.22  &  1.39 &   0.00 &  140&  45 \\
0658 & known & 149.81 & -01.01 & 03:59:13.5  &  51:47:10   &  3.6 &   0.66  &  0.57 &   0.04 &  236& 191 \\
0659 & known & 149.86 &  00.19 &  04:04:35.6 &   52:39:36  &  2.7 &   0.27  &  0.23 &   0.01 &  308&  99 \\
0662 &  new  & 150.39 &  03.89 &  04:24:30.6 &   54:58:01  &  7.5 &   1.01  &  1.08 &   0.00 &   78&  10 \\
0665 &  new  & 150.68 & -00.59 & 04:05:12.8  &  51:31:20   &  7.2 &   0.89  &  0.81 &   0.06 &  200&  77 \\
0666 &  new  & 150.79 & -00.58 & 04:05:46.4  &  51:27:33   &  7.2 &   1.51  &  0.94 &   0.07 &  195&  67 \\
0668 & known & 151.61 & -00.23 & 04:11:11.6  &  51:10:14   &  9.4 &   3.55  &  1.49 &   0.07 &  201&  63 \\
0671 &  new  & 152.41 &  01.48 &  04:22:30.9 &   51:50:41  &  5.0 &   0.49  &  0.39 &   0.05 &  184&  32 \\
0676 & known & 154.50 & -03.42 & 04:10:49.6  &  46:51:52   &  3.3 &   0.30  &  0.25 &   0.05 &  140&  47 \\
0677 & known & 154.84 &  02.49 &  04:37:51.8 &   50:46:16  &  3.0 &   0.45  &  0.31 &   0.00 &  173&  95 \\
0679 & known & 155.01 & -15.32 & 03:31:55.6  &  37:21:52   &  1.8 &   0.28  &  0.18 &   0.00 &  180&  97 \\
0681 & known & 155.36 &  02.62 &  04:40:38.4 &   50:27:59  & 10.1 &   3.55  &  1.29 &   0.08 &   85&  44 \\
0684 &  new  & 156.45 &  05.76 &  05:00:31.4 &   51:37:44  &  3.3 &   0.28  &  0.28 &   0.07 &  117&  31 \\
0687 &  new  & 156.93 &  00.97 &  04:39:29.3 &   48:11:40  &  6.4 &   0.41  &  0.61 &   0.10 &  152&  47 \\
0690 &  new  & 157.91 &  05.13 &  05:02:52.9 &   50:05:39  &  2.8 &   0.12  &  0.07 &   0.00 &  240&  57 \\
0694 & known & 158.59 & -01.57 & 04:34:59.7  &  45:15:58   &  2.7 &   0.36  &  0.23 &   0.03 &  319& 124 \\
0699 &  new  & 159.36 &  02.58 &  04:56:07.6 &   47:23:04  &  9.7 &   6.42  &  1.03 &   0.13 &   88&  27 \\
0702 &  new  & 160.13 &  00.96 &  04:51:40.3 &   45:45:53  &  6.8 &   0.56  &  0.62 &   0.09 &  164&  57 \\
0704 & known & 160.50 & -17.81 & 03:44:36.0  &  32:09:10   &  1.9 &   2.00  &  1.02 &   0.00 &  123& 105 \\
0705 &  new  & 160.71 &  04.86 &  05:11:43.0 &   47:41:42  &  4.8 &   0.36  &  0.31 &   0.03 &  114&  68 \\
0706 &  new  & 161.17 & -07.75 & 04:20:25.4  &  39:08:22   &  2.6 &   0.33  &  0.31 &   0.00 &  113&  33 \\
0707 &  new  & 161.20 &  05.42 &  05:16:06.4 &   47:37:24  &  4.9 &   0.10  &  0.27 &   0.03 &  117&  32 \\
0710 & known & 161.65 & -02.01 & 04:44:27.1  &  42:41:13   &  4.0 &   0.39  &  0.44 &   0.05 &  160&  86 \\
0713 & known & 162.02 & -02.39 & 04:44:12.9  &  42:09:30   &  3.1 &   0.21  &  0.27 &   0.01 &  152&  83 \\
0716 &  new  & 162.26 &  03.62 &  05:11:10.0 &   45:42:47  &  2.6 &   0.13  &  0.03 &   0.04 &  196&  53 \\
0718 & known & 162.27 &  01.62 &  05:02:07.5 &   44:30:10  &  2.9 &   0.40  &  0.23 &   0.06 &  166&  89 \\
0720 & known & 162.31 & -02.33 & 04:45:27.4  &  41:58:57   &  8.4 &   2.21  &  1.07 &   0.07 &  113&  40 \\
0726 & known & 162.81 &  00.66 &  04:59:45.7 &   43:29:14  &  5.4 &   0.33  &  0.37 &   0.00 &  143&  73 \\
0727 &  new  & 162.91 &  04.31 &  05:16:31.6 &   45:35:31  &  2.9 &   0.24  &  0.16 &   0.01 &  226&  83 \\
0728 &  new  & 162.92 & -06.88 & 04:29:49.8  &  38:29:08   &  2.3 &   0.27  &  0.25 &   0.00 &  119&  58 \\
0731 & known & 163.58 &  05.05 &  05:22:11.6 &   45:27:37  &  5.1 &   0.34  &  0.36 &   0.00 &  355& 182 \\
0732 &  new  & 163.87 &  00.49 &  05:02:35.9 &   42:32:55  &  6.3 &   0.18  &  0.34 &   0.00 &  201&  47 \\
0735 &  new  & 164.21 & -01.84 & 04:53:57.0  &  40:50:03   &  3.0 &   0.12  &  0.12 &   0.11 &  174&  51 \\
0736 &  new  & 164.84 &  05.69 &  05:29:08.5 &   44:46:03  &  4.5 &   0.27  &  0.25 &   0.00 &  206&  69 \\
0739 & known & 165.35 & -09.01 & 04:30:12.0  &  35:16:49   &  9.9 &   4.56  &  2.40 &   0.02 &  122& 106 \\
0740 &  new  & 165.50 & -07.66 & 04:35:37.2  &  36:04:47   &  3.3 &   0.45  &  0.54 &   0.01 &  160&  40 \\
0743 & known & 166.87 &  03.62 &  05:25:48.4 &   41:56:25  &  5.0 &   0.40  &  0.41 &   0.01 &   98&  33 \\
0747 & known & 167.59 & -04.10 & 04:55:47.9  &  36:46:56   &  1.8 &   0.42  &  0.19 &   0.00 &  144&  77 \\
0749 &  new  & 167.77 &  04.44 &  05:32:08.4 &   41:38:30  &  2.9 &   0.13  &  0.10 &   0.06 &  177&  48 \\
0753 &  new  & 168.39 & -03.08 & 05:02:14.4  &  36:47:23   &  3.4 &   0.19  &  0.21 &   0.00 &   80&  27 \\
0755 & known & 168.44 &  01.22 &  05:20:01.8 &   39:17:44  &  3.3 &   0.21  &  0.13 &   0.03 &  418& 195 \\
0763 &  new  & 170.15 &  03.49 &  05:34:39.8 &   39:08:13  &  3.1 &   0.16  &  0.15 &   0.03 &  146&  50 \\
0769 & known & 171.90 &  00.45 &  05:26:43.7 &   36:00:06  &  5.8 &   0.55  &  0.48 &   0.01 &  271& 157 \\
0774 & known & 172.64 &  00.33 &  05:28:13.2 &   35:19:08  &  2.5 &   0.19  &  0.11 &   0.00 &  239& 144 \\
0777 &  new  & 173.05 & -00.12 & 05:27:31.2  &  34:44:01   &  4.2 &   0.34  &  0.33 &   0.02 &  185&  62 \\
0778 &  new  & 173.08 & -03.47 & 05:14:20.1  &  32:47:44   &  6.0 &   0.86  &  0.66 &   0.00 &  152&  78 \\
0781 & known & 173.37 & -00.17 & 05:28:10.1  &  34:25:55   &  9.0 &   2.39  &  0.90 &   0.01 &  206& 147 \\
0785 & known & 173.57 & -01.59 & 05:23:03.1  &  33:28:24   &  9.4 &   2.32  &  0.96 &   0.03 &  379& 209 \\
0786 & known & 173.60 & -01.66 & 05:22:51.0  &  33:24:46   &  9.6 &   1.51  &  0.82 &   0.01 &  422& 253 \\
0787 & known & 173.65 &  02.83 &  05:41:16.7 &   35:49:20  &  9.4 &   4.46  &  1.78 &   0.03 &  175& 105 \\
0790 &  new  & 173.75 & -05.87 & 05:07:03.8  &  30:50:44   &  3.4 &   0.32  &  0.26 &   0.00 &  221&  72 \\
0791 & known & 173.93 &  00.27 &  05:31:26.7 &   34:12:37  &  9.9 &   2.28  &  1.01 &   0.01 &  219& 159 \\
0792 & known & 174.10 & -08.85 & 04:57:06.0  &  28:46:15   &  2.4 &   0.27  &  0.14 &   0.00 &   80&  49 \\
0793 &  new  & 174.44 & -01.86 & 05:24:21.1  &  32:36:13   &  4.3 &   0.31  &  0.39 &   0.05 &  284& 104 \\
0794 & known & 174.55 &  01.08 &  05:36:20.5 &   34:07:60  &  2.0 &   0.12  &  0.06 &   0.02 &  520& 292 \\
0796 &  new  & 174.75 & -05.60 & 05:10:48.7  &  30:12:14   &  3.4 &   0.22  &  0.20 &   0.04 &  122&  38 \\
0800 & known & 175.67 & -03.67 & 05:20:33.6  &  30:33:60   &  4.8 &   0.37  &  0.42 &   0.06 &  200& 114 \\
0802 &  new  & 176.17 &  06.02 &  06:01:01.6 &   35:16:43  &  2.6 &   0.26  &  0.17 &   0.03 &  265& 104 \\
0807 &  new  & 176.53 & -00.11 & 05:36:39.7  &  31:49:20   &  8.9 &   2.05  &  1.17 &   0.06 &  160&  72 \\
0808 &  new  & 176.56 & -16.66 & 04:36:40.9  &  22:00:45   &  1.7 &   0.23  &  0.19 &   0.00 &  113&  39 \\
0812 &  new  & 176.78 &  00.12 &  05:38:11.2 &   31:44:04  &  7.8 &   1.37  &  0.80 &   0.00 &  166&  55 \\
0814 &  new  & 177.06 & -00.41 & 05:36:49.3  &  31:12:43   &  3.1 &   0.47  &  0.35 &   0.01 &  140&  71 \\
0816 &  new  & 177.10 &  00.19 &  05:39:17.1 &   31:30:05  &  6.1 &   0.60  &  0.57 &   0.05 &  171&  49 \\
0817 &  new  & 177.63 & -00.10 & 05:39:27.3  &  30:53:36   &  5.8 &   0.52  &  0.55 &   0.00 &  128&  45 \\
0821 &  new  & 178.75 & -00.18 & 05:41:53.1  &  29:54:17   &  3.4 &   0.36  &  0.25 &   0.00 &  250&  80 \\
0822 & known & 179.11 & -10.46 & 05:04:34.0  &  23:50:55   &  1.8 &   0.20  &  0.10 &   0.00 &  117&  61 \\
0825 &  new  & 179.32 &  01.26 &  05:48:57.2 &   30:10:25  &  3.0 &   0.19  &  0.14 &   0.03 &  322& 103 \\
0826 &  new  & 179.68 & -00.51 & 05:42:52.4  &  28:56:29   &  6.9 &   0.86  &  0.77 &   0.01 &  250&  87 \\
0828 &  new  & 179.92 &  01.75 &  05:52:18.0 &   29:54:17  &  5.7 &   0.42  &  0.44 &   0.05 &  140&  60 \\
0829 & known & 179.96 & -00.29 & 05:44:23.9  &  28:48:57   &  2.8 &   0.38  &  0.27 &   0.00 &  216&  68 \\
0839 &  new  & 180.87 &  04.12 &  06:03:59.9 &   30:15:33  &  7.1 &   3.29  &  1.46 &   0.01 &   90&  40 \\
0842 &  new  & 181.51 & -03.89 & 05:34:22.5  &  25:35:45   &  4.2 &   0.39  &  0.32 &   0.04 &  135&  42 \\
0845 & known & 182.40 &  00.26 &  05:52:12.1 &   27:00:52  & 14.0 &   3.66  &  1.95 &   0.01 &  205&  95 \\
0846 &  new  & 182.56 & -00.74 & 05:48:44.5  &  26:22:04   &  4.8 &   0.57  &  0.61 &   0.00 &  171&  39 \\
0847 & known & 182.74 &  00.48 &  05:53:51.7 &   26:50:04  &  4.1 &   0.43  &  0.48 &   0.00 &  114&  69 \\
0852 &  new  & 184.13 & -00.41 & 05:53:35.3  &  25:10:51   &  3.5 &   0.28  &  0.29 &   0.04 &  287&  69 \\
0854 & known & 184.77 & -13.51 & 05:07:39.1  &  17:34:22   &  1.7 &   0.16  &  0.06 &   0.02 &   87&  44 \\
0866 &  new  & 186.33 &  13.84 &  06:55:17.1 &   29:44:19  &  2.1 &   0.06  &  0.01 &   0.00 &  160&  83 \\
0867 & known & 186.37 &  01.26 &  06:04:51.4 &   24:04:38  &  2.5 &   0.17  &  0.11 &   0.00 &  288&  95 \\
0870 & known & 186.61 &  00.15 &  06:01:08.9 &   23:18:47  &  2.6 &   0.23  &  0.19 &   0.01 &  322& 118 \\
0872 & known & 186.64 &  01.80 &  06:07:29.7 &   24:05:47  &  4.4 &   0.33  &  0.25 &   0.00 &  655& 511 \\
0873 & known & 186.73 &  02.49 &  06:10:20.7 &   24:21:42  &  3.2 &   0.11  &  0.08 &   0.00 &  203&  57 \\
0881 &  new  & 188.06 & -02.22 & 05:55:25.5  &  20:53:00   &  4.6 &   0.41  &  0.40 &   0.10 &  139&  69 \\
0882 &  new  & 188.06 & -09.84 & 05:27:54.2  &  16:54:33   &  2.6 &   0.17  &  0.25 &   0.00 &   96&  38 \\
0883 &  new  & 188.11 &  00.15 &  06:04:20.7 &   22:00:53  &  2.7 &   0.28  &  0.18 &   0.02 &  153&  62 \\
0889 & known & 189.02 &  00.79 &  06:08:41.8 &   21:31:40  & 10.8 &   3.78  &  1.75 &   0.04 &  224&  95 \\
0896 & known & 189.88 &  00.51 &  06:09:23.8 &   20:38:40  &  8.7 &   5.38  &  1.78 &   0.11 &   87&  70 \\
0898 & known & 190.08 &  00.81 &  06:10:57.2 &   20:36:36  &  7.6 &   1.47  &  0.95 &   0.01 &  213&  85 \\
0899 & known & 190.14 &  01.05 &  06:11:58.0 &   20:40:27  &  8.5 &   2.59  &  1.11 &   0.02 &  135&  75 \\
0900 &  new  & 190.78 & -00.77 & 06:06:30.8  &  19:14:00   &  4.3 &   0.64  &  0.42 &   0.07 &  108&  36 \\
0902 &  new  & 190.98 &  02.29 &  06:18:19.8 &   20:31:42  &  4.6 &   0.51  &  0.29 &   0.00 &  309& 115 \\
0903 &  new  & 191.01 & -00.61 & 06:07:34.2  &  19:06:46   &  3.1 &   0.37  &  0.33 &   0.01 &  313&  91 \\
0904 &  new  & 191.03 & -00.78 & 06:07:00.4  &  19:00:44   &  3.1 &   0.33  &  0.34 &   0.06 &  133&  63 \\
0905 &  new  & 191.07 &  06.29 &  06:33:44.7 &   22:17:40  &  2.5 &   0.11  &  0.08 &   0.02 &  109&  54 \\
0908 & known & 191.93 &  00.84 &  06:14:50.5 &   19:00:11  & 10.5 &   2.43  &  1.11 &   0.03 &  412& 195 \\
0910 & known & 192.18 & -03.82 & 05:58:15.5  &  16:30:57   & 11.5 &   3.21  &  1.58 &   0.06 &  113&  53 \\
0911 &  new  & 192.30 &  03.36 &  06:24:59.9 &   19:52:04  &  3.4 &   0.18  &  0.12 &   0.05 &  189&  57 \\
0914 &  new  & 192.42 & -16.67 & 05:13:33.2  &  09:40:29   &  3.0 &   0.17  &  0.17 &   0.00 &   95&  21 \\
0921 &  new  & 192.87 & -02.27 & 06:05:17.8  &  16:40:41   &  3.2 &   0.39  &  0.49 &   0.05 &  174&  66 \\
0923 &  new  & 193.23 & -01.02 & 06:10:36.8  &  16:58:17   &  5.3 &   0.67  &  0.64 &   0.00 &  246& 115 \\
0924 &  new  & 193.33 & -01.12 & 06:10:26.5  &  16:50:13   &  4.9 &   0.47  &  0.50 &   0.00 &  138&  49 \\
0925 &  new  & 193.34 & -02.59 & 06:05:04.9  &  16:06:40   &  3.8 &   0.33  &  0.27 &   0.00 &  144&  57 \\
0932 &  new  & 194.61 & -03.49 & 06:04:24.2  &  14:33:44   &  4.0 &   0.43  &  0.40 &   0.01 &  200&  68 \\
0934 &  new  & 195.13 & -11.97 & 05:35:22.8  &  09:53:04   &  3.1 &   0.48  &  0.40 &   0.00 &  112&  53 \\
0939 &  new  & 195.54 & -02.19 & 06:10:57.1  &  14:22:57   &  3.5 &   0.31  &  0.24 &   0.03 &  126&  46 \\
0941 &  new  & 195.57 &  00.78 &  06:21:51.3 &   15:46:00  &  4.0 &   0.29  &  0.29 &   0.07 &  229&  82 \\
0942 &  new  & 195.58 & -03.59 & 06:05:58.4  &  13:40:06   &  2.9 &   0.36  &  0.29 &   0.00 &  197&  94 \\
0952 &  new  & 196.66 & -03.00 & 06:10:15.6  &  13:00:47   &  4.3 &   0.31  &  0.30 &   0.00 &  160&  66 \\
0953 &  new  & 196.68 & -00.58 & 06:19:02.5  &  14:08:53   &  3.3 &   0.20  &  0.26 &   0.06 &  158&  49 \\
0959 & known & 197.21 &  08.92 &  06:55:16.2 &   17:59:26  &  2.0 &   0.00  & -0.02 &   0.03 &   90&  51 \\
0961 & known & 197.24 & -02.34 & 06:13:46.5  &  12:49:14   &  3.0 &   0.28  &  0.13 &   0.01 &  301& 210 \\
0962 &  new  & 197.28 &  00.42 &  06:23:50.8 &   14:05:10  &  3.9 &   0.17  &  0.13 &   0.00 &  129&  42 \\
0971 & known & 198.04 & -05.80 & 06:02:57.8  &  10:27:13   &  3.1 &   0.43  &  0.25 &   0.00 &  118&  98 \\
0972 & known & 198.11 &  19.65 &  07:38:27.4 &   21:34:36  &  1.7 &   0.09  & -0.01 &   0.00 &  127& 119 \\
0973 & known & 199.03 & -10.38 & 05:48:42.4  &  07:21:59   &  2.3 &   0.29  &  0.17 &   0.02 &  129&  71 \\
0974 &  new  & 199.63 &  01.60 &  06:32:38.7 &   12:33:20  &  3.2 &   0.22  &  0.20 &   0.06 &  308& 110 \\
0979 &  new  & 200.79 &  00.63 &  06:31:17.9 &   11:04:51  &  4.0 &   0.48  &  0.33 &   0.00 &   79&  41 \\
0981 & known & 201.35 &  00.30 &  06:31:09.3 &   10:25:35  &  8.9 &   2.29  &  1.65 &   0.05 &  147&  66 \\
0982 & known & 201.79 &  02.11 &  06:38:31.7 &   10:52:44  &  2.6 &   0.26  &  0.18 &   0.02 &   83&  65 \\
0985 &  new  & 202.12 & -05.52 & 06:11:49.9  &  07:01:30   &  3.2 &   0.25  &  0.17 &   0.00 &  154&  52 \\
0987 &  new  & 202.42 & -05.12 & 06:13:47.8  &  06:56:60   &  3.2 &   0.21  &  0.21 &   0.06 &  131&  76 \\
0990 & known & 202.96 &  02.17 &  06:40:55.2 &   09:52:04  &  2.8 &   1.06  &  0.47 &   0.03 &  260& 150 \\
0995 & known & 203.38 &  11.82 &  07:17:02.0 &   13:45:59  &  1.8 &   0.11  & -0.02 &   0.00 &  192& 129 \\
1000 &  new  & 203.83 & -06.26 & 06:12:23.4  &  05:10:44   &  3.2 &   0.14  &  0.13 &   0.00 &  149&  34 \\
1002 & known & 204.37 & -01.69 & 06:29:39.7  &  06:50:01   &  2.9 &   0.21  &  0.13 &   0.03 &  335& 181 \\
1008 & known & 205.93 & -00.37 & 06:37:16.5  &  06:03:30   &  6.8 &   0.32  &  0.54 &   0.00 &  124&  61 \\
1011 & known & 206.17 & -02.27 & 06:30:57.1  &  04:57:59   &  8.2 &   1.26  &  1.02 &   0.00 &  123&  55 \\
1012 & known & 206.25 &  05.14 &  06:57:40.2 &   08:16:46  &  5.2 &   0.19  &  0.32 &   0.00 &  124&  31 \\
1014 & known & 206.35 & -02.19 & 06:31:33.8  &  04:50:51   &  6.7 &   0.93  &  0.69 &   0.00 &   89&  54 \\
1019 & known & 206.54 & -16.35 & 05:41:43.7  & -01:54:16   & 17.0 &   4.49  &  3.38 &   0.01 &  154& 135 \\
1026 & known & 207.01 & -01.79 & 06:34:12.8  &  04:27:06   &  9.2 &   2.59  &  1.53 &   0.00 &  145&  96 \\
1028 & known & 207.15 & -01.77 & 06:34:32.7  &  04:19:48   & 11.1 &   2.32  &  1.95 &   0.00 &  136&  63 \\
1030 & known & 207.32 & -02.14 & 06:33:32.1  &  04:00:25   &  9.9 &   2.78  &  2.58 &   0.05 &  155&  37 \\
1035 & known & 207.76 &  00.17 &  06:42:35.0 &   04:40:51  &  3.0 &   0.14  &  0.03 &   0.04 &  213&  36 \\
1037 & known & 207.91 &  00.30 &  06:43:18.9 &   04:36:13  &  2.7 &   0.17  &  0.08 &   0.01 &  251&  84 \\
1041 & known & 208.53 & -19.10 & 05:35:28.3  & -04:50:59   &  1.7 &   0.98  &  0.50 &   0.00 &  125&  68 \\
1042 & known & 208.57 & -01.78 & 06:37:07.8  &  03:04:16   &  2.5 &   0.33  &  0.24 &   0.00 &  117&  60 \\
1045 & known & 208.66 & -02.96 & 06:33:04.9  &  02:26:32   &  4.9 &   0.44  &  0.47 &   0.02 &  119&  46 \\
1055 & known & 210.57 & -02.10 & 06:39:38.9  &  01:08:29   &  3.2 &   0.35  &  0.24 &   0.04 &  175& 100 \\
1057 &  new  & 210.70 & -00.06 & 06:47:08.9  &  01:57:43   &  4.8 &   0.27  &  0.27 &   0.00 &  297&  67 \\
1059 & known & 210.81 & -00.24 & 06:46:42.6  &  01:46:60   &  2.5 &   0.12  &  0.04 &   0.03 &  294&  93 \\
1060 & known & 210.83 & -01.03 & 06:43:57.0  &  01:24:09   &  3.4 &   0.13  &  0.17 &   0.04 &  145&  30 \\
1062 & known & 211.24 & -00.40 & 06:46:55.7  &  01:19:09   & 11.3 &   3.21  &  1.44 &   0.00 &   95&  64 \\
1063 &  new  & 211.25 & -03.86 & 06:34:37.8  & -00:15:56   &  2.9 &   0.22  &  0.15 &   0.00 &  210&  70 \\
1065 &  new  & 211.77 & -03.74 & 06:35:59.8  & -00:40:04   &  2.8 &   0.15  &  0.15 &   0.00 &  194&  48 \\
1069 & known & 212.01 & -01.31 & 06:45:06.0  &  00:13:43   &  4.5 &   0.33  &  0.25 &   0.04 &  220&  61 \\
1070 & known & 212.16 & -03.43 & 06:37:50.2  & -00:52:38   &  5.5 &   0.42  &  0.39 &   0.00 &  116&  69 \\
1072 &  new  & 212.45 & -00.86 & 06:47:30.9  &  00:02:08   &  5.5 &   0.36  &  0.34 &   0.06 &  120&  42 \\
1073 & known & 212.47 & -19.01 & 05:42:29.2  & -08:08:33   &  2.8 &   1.72  &  1.25 &   0.00 &  103&  80 \\
1076 &  new  & 212.64 &  06.35 &  07:13:31.1 &   03:08:58  &  3.5 &   0.15  &  0.18 &   0.00 &  209&  54 \\
1085 &  new  & 213.31 &  00.30 &  06:53:11.5 &  -00:11:40  &  5.5 &   0.08  &  0.30 &   0.04 &  101&  41 \\
1086 & known & 213.34 & -12.60 & 06:07:08.8  & -06:03:39   &  5.2 &   1.69  &  1.25 &   0.00 &   96&  13 \\
1089 & known & 213.46 &  03.30 &  07:04:08.5 &   01:02:19  &  2.5 &   0.05  & -0.07 &   0.07 &  111&  75 \\
1092 &  new  & 213.89 & -04.31 & 06:37:49.5  & -02:49:02   &  3.5 &   0.18  &  0.20 &   0.00 &  139&  55 \\
1100 &  new  & 214.48 &  02.78 &  07:04:08.6 &  -00:06:25  &  3.9 &   0.13  &  0.23 &   0.00 &  102&  25 \\
1101 & known & 214.54 & -00.85 & 06:51:21.5  & -01:49:17   &  3.1 &   0.16  &  0.07 &   0.00 &  102&  58 \\
1104 & known & 215.32 & -02.27 & 06:47:41.7  & -03:09:17   &  2.8 &   0.13  &  0.11 &   0.01 &  289& 106 \\
1106 &  new  & 215.71 & -06.16 & 06:34:30.2  & -05:15:47   &  4.6 &   0.17  &  0.25 &   0.00 &  181&  50 \\
1113 &  new  & 216.30 &  03.25 &  07:09:09.7 &  -01:30:44  &  3.3 &  -0.03  &  0.17 &   0.04 &  106&  39 \\
1125 &  new  & 217.67 & -02.70 & 06:50:28.1  & -05:26:53   &  4.0 &   0.12  &  0.20 &   0.00 &  192&  61 \\
1127 & known & 217.76 & -00.69 & 06:57:47.3  & -04:36:36   &  2.6 &   0.18  &  0.10 &   0.15 &   97&  44 \\
1129 &  new  & 218.16 & -00.63 & 06:58:45.2  & -04:56:06   & 10.2 &   2.25  &  1.36 &   0.03 &  127&  39 \\
1131 &  new  & 218.38 & -16.20 & 06:02:37.2  & -12:01:49   &  2.2 &   0.13  &  0.20 &   0.00 &   68&  25 \\
1133 &  new  & 218.54 &  14.49 &  07:53:07.5 &   01:42:35  &  2.1 &   0.08  &  0.07 &   0.00 &   78&  19 \\
1137 & known & 219.25 & -08.92 & 06:30:51.2  & -09:38:24   &  6.9 &   1.89  &  1.18 &   0.07 &  100&  65 \\
1143 & known & 219.49 & -10.56 & 06:25:17.3  & -10:34:12   &  7.7 &   2.22  &  1.51 &   0.13 &   72&  45 \\
1148 & known & 219.86 & -02.23 & 06:56:08.5  & -07:10:30   &  2.7 &   0.18  &  0.07 &   0.02 &  153&  95 \\
1149 &  new  & 220.07 & -00.11 & 07:04:06.5  & -06:24:03   &  3.5 &   0.07  &  0.08 &   0.03 &  171&  61 \\
1151 &  new  & 220.35 & -07.71 & 06:37:13.6  & -10:04:54   &  2.4 &   0.21  &  0.17 &   0.00 &  118&  32 \\
1153 &  new  & 220.60 &  02.49 &  07:14:22.3 &  -05:40:15  &  3.0 &   0.05  & -0.04 &   0.06 &  135&  43 \\
1154 & known & 220.80 & -01.72 & 06:59:42.7  & -07:47:15   & 11.9 &   3.21  &  1.53 &   0.08 &   86&  63 \\
1158 &  new  & 221.18 &  01.17 &  07:10:45.2 &  -06:47:24  &  3.4 &   0.10  &  0.11 &   0.01 &  108&  37 \\
1165 & known & 222.04 & -05.31 & 06:49:00.1  & -10:30:54   &  3.1 &   0.19  &  0.18 &   0.00 &  102&  42 \\
1167 &  new  & 222.18 & -06.07 & 06:46:28.2  & -10:59:03   &  4.0 &   0.19  &  0.25 &   0.00 &  122&  47 \\
1170 &  new  & 222.64 & -00.51 & 07:07:27.7  & -08:52:04   &  4.5 &   0.26  &  0.36 &   0.10 &  166&  42 \\
1171 &  new  & 223.12 & -02.76 & 07:00:13.3  & -10:19:07   &  5.6 &   0.38  &  0.44 &   0.00 &  125&  34 \\
1172 &  new  & 223.23 & -04.08 & 06:55:38.7  & -11:01:11   &  3.3 &   0.25  &  0.19 &   0.00 &  127&  35 \\
1173 &  new  & 223.29 & -00.48 & 07:08:45.4  & -09:25:39   &  3.3 &   0.07  &  0.17 &   0.11 &  144&  59 \\
1174 & known & 223.54 &  10.09 &  07:46:49.2 &  -04:40:18  &  2.9 &   0.13  &  0.15 &   0.00 &   73&  48 \\
1179 &  new  & 224.01 & -09.66 & 06:36:32.0  & -14:11:31   &  2.3 &   0.07  &  0.03 &   0.01 &  171&  67 \\
1180 &  new  & 224.09 &  01.04 &  07:15:42.8 &  -09:25:53  &  2.9 &   0.18  &  0.12 &   0.07 &  121&  47 \\
1183 &  new  & 224.21 &  00.32 &  07:13:22.9 &  -09:52:18  &  3.1 &   0.06  &  0.13 &   0.11 &  142&  63 \\
1186 & known & 224.53 & -02.39 & 07:04:11.3  & -11:24:04   &  9.7 &   2.16  &  1.04 &   0.02 &  369& 187 \\
1189 & known & 224.67 &  00.40 &  07:14:31.9 &  -10:14:34  &  2.0 &   0.08  & -0.01 &   0.01 &  140&  64 \\
1190 &  new  & 224.79 & -01.73 & 07:07:03.7  & -11:20:17   & 12.5 &   1.99  &  1.65 &   0.02 &   93&  40 \\
1191 &  new  & 224.87 & -05.76 & 06:52:29.4  & -13:14:08   &  3.2 &   0.12  &  0.18 &   0.02 &  148&  35 \\
1203 &  new  & 226.15 &  07.83 &  07:43:50.4 &  -08:00:55  &  2.6 &   0.03  &  0.10 &   0.00 &  141&  49 \\
1206 & known & 226.59 & -02.30 & 07:08:22.4  & -13:11:55   &  2.8 &   0.25  &  0.12 &   0.03 &  454& 230 \\
1214 & known & 227.49 & -00.56 & 07:16:24.7  & -13:11:29   &  5.7 &   0.43  &  0.47 &   0.00 &  160&  66 \\
1215 & known & 227.87 &  05.38 &  07:38:31.2 &  -10:42:03  &  2.0 &   0.11  & -0.06 &   0.00 &  124&  85 \\
1222 & known & 228.95 &  04.51 &  07:37:33.1 &  -12:03:31  &  2.2 &   0.13  & -0.01 &   0.01 &  342& 226 \\
1228 &  new  & 229.91 & -01.60 & 07:17:15.0  & -15:48:41   &  4.5 &   0.23  &  0.21 &   0.00 &  128&  30 \\
1230 & known & 230.58 &  09.95 &  08:00:04.9 &  -10:46:32  &  1.7 &   0.18  &  0.00 &   0.04 &  237& 197 \\
1231 & known & 230.80 &  01.01 &  07:28:35.5 &  -15:22:04  &  4.9 &   0.39  &  0.39 &   0.00 &  173& 103 \\
1232 & known & 231.00 &  03.12 &  07:36:37.6 &  -14:31:43  &  2.9 &   0.17  &  0.11 &   0.00 &  108&  45 \\
1234 &  new  & 231.16 &  01.53 &  07:31:10.7 &  -15:25:46  &  2.7 &   0.36  &  0.13 &   0.04 &   99&  20 \\
1237 & known & 231.47 & -04.28 & 07:10:21.5  & -18:26:07   & 11.1 &   2.12  &  0.97 &   0.07 &  146&  67 \\
1240 & known & 231.80 & -00.59 & 07:24:42.6  & -17:00:24   &  3.0 &   0.24  &  0.19 &   0.07 &  216&  85 \\
1243 &  new  & 232.02 &  01.98 &  07:34:33.0 &  -15:58:23  &  3.9 &   0.11  &  0.24 &   0.03 &  120&  30 \\
1245 &  new  & 232.18 &  06.19 &  07:50:02.5 &  -14:02:00  &  2.8 &   0.13  &  0.07 &   0.00 &  121&  31 \\
1246 & known & 232.35 & -07.30 & 07:00:34.6  & -20:34:12   &  2.1 &   0.20  &  0.10 &   0.00 &  264& 136 \\
1248 & known & 232.61 &  01.00 &  07:32:08.4 &  -16:57:40  & 12.9 &   3.22  &  1.54 &   0.05 &  182&  98 \\
1249 &  new  & 232.61 &  05.58 &  07:48:45.4 &  -14:42:45  &  3.6 &  -0.11  &  0.21 &   0.00 &   86&  28 \\
1252 &  new  & 233.07 & -01.82 & 07:22:38.9  & -18:42:28   &  2.5 &   0.06  & -0.04 &   0.02 &  222&  70 \\
1259 & known & 234.24 & -00.48 & 07:29:59.8  & -19:06:15   &  4.9 &   0.37  &  0.36 &   0.00 &   71&  22 \\
1260 &  new  & 234.58 & -01.09 & 07:28:26.0  & -19:41:20   &  4.3 &   0.16  &  0.24 &   0.02 &  196&  68 \\
1266 & known & 235.38 &  00.15 &  07:34:40.4 &  -19:47:34  &  4.2 &   0.15  &  0.25 &   0.08 &  113&  42 \\
1267 &  new  & 235.48 &  01.80 &  07:40:57.5 &  -19:04:23  &  2.4 &   0.13  & -0.01 &   0.00 &  388& 150 \\
1269 & known & 235.61 & -03.83 & 07:20:09.4  & -21:53:03   &  6.6 &   0.32  &  0.32 &   0.03 &  130&  45 \\
1271 & known & 235.99 &  05.38 &  07:55:05.8 &  -17:43:05  &  2.5 &   0.08  &  0.12 &   0.00 &  137&  54 \\
1272 & known & 236.06 & -04.62 & 07:18:02.9  & -22:39:23   &  3.2 &   0.05  &  0.04 &   0.00 &  125&  73 \\
1274 & known & 236.28 &  00.07 &  07:36:14.8 &  -20:37:19  &  2.2 &   0.10  &  0.00 &   0.04 &  298& 166 \\
1275 &  new  & 236.40 & -02.16 & 07:28:05.4  & -21:47:44   &  5.5 &   0.57  &  0.37 &   0.09 &  114&  39 \\
1279 &  new  & 237.45 & -11.21 & 06:54:39.7  & -26:47:59   &  2.7 &   0.10  &  0.20 &   0.00 &  141&  40 \\
1284 &  new  & 237.94 & -05.08 & 07:20:01.3  & -24:31:35   &  2.8 &   0.17  &  0.11 &   0.11 &  139&  53 \\
1286 &  new  & 238.09 & -02.40 & 07:30:40.7  & -23:23:39   &  3.7 &   0.21  &  0.31 &   0.09 &  173&  66 \\
1287 & known & 238.17 & -05.54 & 07:18:43.2  & -24:56:38   &  6.4 &   0.79  &  0.33 &   0.02 &  180& 121 \\
1288 & known & 238.22 & -03.34 & 07:27:20.6  & -23:57:25   &  2.9 &   0.09  &  0.02 &   0.00 &  126&  46 \\
1290 &  new  & 238.32 & -03.63 & 07:26:27.0  & -24:11:07   &  3.4 &   0.03  &  0.14 &   0.00 &  106&  43 \\
1291 & known & 238.40 & -06.78 & 07:14:17.7  & -25:42:54   &  2.1 &   0.07  & -0.01 &   0.00 &  120&  49 \\
1299 & known & 239.93 & -04.94 & 07:24:40.1  & -26:12:52   &  3.3 &   0.29  &  0.24 &   0.02 &  383& 184 \\
1303 &  new  & 241.33 & -15.25 & 06:44:43.9  & -31:53:22   &  2.3 &   0.11  &  0.11 &   0.00 &  115&  32 \\
1305 &  new  & 241.57 & -02.51 & 07:37:41.9  & -26:29:39   &  2.9 &   0.20  &  0.02 &   0.00 &  135&  48 \\
1309 & known & 242.09 &  00.50 &  07:50:25.9 &  -25:26:50  &  2.6 &   0.01  & -0.03 &   0.05 &  353& 102 \\
1311 & known & 242.69 & -06.80 & 07:22:59.6  & -29:30:52   &  3.1 &   0.13  &  0.11 &   0.06 &  108&  36 \\
1318 & known & 243.78 &  00.35 &  07:53:44.5 &  -26:58:20  &  3.2 &   0.16  &  0.12 &   0.04 &  278&  50 \\
1319 & known & 244.00 & -02.07 & 07:44:48.8  & -28:23:12   &  2.9 &   0.20  &  0.08 &   0.01 &  391& 112 \\
1323 & known & 245.67 & -04.31 & 07:39:38.8  & -30:56:37   &  4.2 &   0.08  &  0.18 &   0.03 &  315&  86 \\
1325 & known & 245.91 & -01.74 & 07:50:30.0  & -29:52:08   &  5.2 &   0.50  &  0.49 &   0.09 &  146&  89 \\
1327 &  new  & 246.35 & -04.75 & 07:39:24.1  & -31:45:09   &  4.9 &   0.24  &  0.12 &   0.00 &  114&  36 \\
1328 & known & 246.45 & -04.46 & 07:40:46.4  & -31:41:44   &  2.2 &   0.15  &  0.04 &   0.02 &  503& 255 \\
1330 & known & 246.72 & -00.77 & 07:56:16.8  & -30:04:04   &  2.2 &   0.19  &  0.12 &   0.03 &  293& 159 \\
1333 & known & 246.79 &  03.37 &  08:12:28.2 &  -27:54:58  &  2.4 &   0.07  &  0.09 &   0.00 &  351& 153 \\
1336 &  new  & 247.64 & -00.53 & 07:59:26.8  & -30:43:29   &  5.2 &   1.14  &  0.48 &   0.14 &  153&  48 \\
1337 & known & 247.71 & -02.52 & 07:51:37.8  & -31:49:04   &  2.9 &   0.48  &  0.27 &   0.00 &  112&  75 \\
1338 & known & 247.81 &  01.31 &  08:07:06.6 &  -29:53:35  &  2.4 &   0.14  &  0.08 &   0.01 &  292& 123 \\
1339 &  new  & 247.90 & -00.12 & 08:01:43.9  & -30:43:47   &  3.9 &   0.00  &  0.15 &   0.00 &  189&  51 \\
1340 & known & 247.95 & -04.15 & 07:45:33.4  & -32:50:59   &  3.1 &   0.70  &  0.27 &   0.06 &  112&  70 \\
1344 & known & 248.26 & -00.19 & 08:02:18.4  & -31:04:25   &  3.6 &   0.08  &  0.13 &   0.04 &  221&  48 \\
1347 &  new  & 248.97 & -04.12 & 07:48:06.7  & -33:42:21   &  3.0 &   0.34  &  0.28 &   0.01 &  159&  49 \\
1349 & known & 249.12 & -00.64 & 08:02:42.4  & -32:02:31   &  2.8 &  -0.03  &  0.07 &   0.08 &  252&  65 \\
1354 & known & 249.83 &  02.97 &  08:18:39.8 &  -30:39:60  &  2.2 &   0.02  & -0.02 &   0.02 &  199&  91 \\
1355 &  new  & 249.97 &  15.22 &  09:03:06.6 &  -23:25:17  &  2.3 &   0.24  &  0.29 &   0.00 &   86&  34 \\
1358 & known & 250.44 &  01.60 &  08:14:54.5 &  -31:56:10  &  2.1 &   0.03  & -0.05 &   0.00 &  230&  88 \\
1359 & known & 250.98 & -02.85 & 07:58:21.9  & -34:46:52   &  6.7 &   0.81  &  0.66 &   0.00 &  322&  63 \\
1361 &  new  & 251.56 & -05.00 & 07:50:44.0  & -36:23:19   &  2.8 &   0.33  &  0.18 &   0.00 &  185&  77 \\
1362 & known & 251.60 &  06.65 &  08:37:16.8 &  -29:57:56  &  1.9 &   0.08  &  0.01 &   0.00 &  347& 202 \\
1368 & known & 253.49 &  02.14 &  08:25:15.4 &  -34:08:30  &  2.4 &   0.13  &  0.15 &   0.04 &  290&  75 \\
1373 & known & 254.57 &  06.08 &  08:43:31.2 &  -32:40:04  &  1.3 &   0.08  & -0.01 &   0.04 &  269& 130 \\
1375 & known & 255.61 &  03.98 &  08:38:34.6 &  -34:45:55  &  2.3 &   0.19  &  0.15 &   0.03 &  140&  38 \\
1378 &  new  & 256.33 & -05.43 & 08:01:19.2  & -40:41:02   &  3.5 &   0.29  &  0.30 &   0.00 &  377& 150 \\
1382 &  new  & 257.00 &  04.04 &  08:42:56.6 &  -35:49:28  &  3.0 &   0.25  &  0.27 &   0.00 &  170&  51 \\
1383 &  new  & 257.08 & -05.23 & 08:04:16.6  & -41:12:52   &  4.7 &   0.19  &  0.41 &   0.00 &  108&  32 \\
1384 & known & 257.27 &  04.27 &  08:44:38.2 &  -35:54:10  &  2.0 &   0.18  &  0.15 &   0.03 &  248& 123 \\
1386 & known & 257.99 & -01.00 & 08:25:29.1  & -39:37:49   &  5.5 &   0.85  &  0.78 &   0.00 &   88&  43 \\
1387 &  new  & 258.12 & -01.33 & 08:24:26.6  & -39:55:19   &  4.6 &   0.66  &  0.69 &   0.02 &  336&  73 \\
1388 & known & 258.50 &  02.30 &  08:40:37.1 &  -38:04:31  &  3.0 &   0.28  &  0.29 &   0.04 &  232&  86 \\
1389 &  new  & 258.57 &  10.63 &  09:12:10.0 &  -32:46:10  &  2.1 &   0.15  &  0.15 &   0.00 &  102&  41 \\
1392 & known & 258.87 & -03.33 & 08:17:57.3  & -41:40:35   &  6.3 &   0.92  &  0.72 &   0.02 &  112&  97 \\
1393 & known & 259.06 &  02.00 &  08:41:10.9 &  -38:41:47  &  3.5 &   0.37  &  0.38 &   0.09 &  149&  61 \\
1395 & known & 259.34 &  00.93 &  08:37:42.0 &  -39:34:39  &  4.1 &   0.99  &  0.73 &   0.00 &   73&  46 \\
1397 &  new  & 259.91 &  00.35 &  08:37:02.9 &  -40:22:57  &  3.1 &   0.59  &  0.56 &   0.00 &  230&  98 \\
1399 &  new  & 259.95 &  02.06 &  08:44:14.1 &  -39:22:14  &  2.1 &   0.32  &  0.33 &   0.00 &  141&  59 \\
1401 &  new  & 261.50 & -00.85 & 08:37:04.5  & -42:22:28   &  4.0 &   0.63  &  0.62 &   0.02 &  277&  50 \\
1404 & known & 261.53 &  03.76 &  08:56:12.6 &  -39:30:47  &  2.6 &   0.30  &  0.26 &   0.03 &  135&  58 \\
1406 &  new  & 261.63 & -00.65 & 08:38:21.6  & -42:21:27   &  2.6 &   0.60  &  0.46 &   0.00 &  113&  50 \\
1410 & known & 262.35 & -01.78 & 08:35:49.8  & -43:36:47   &  3.4 &   0.38  &  0.40 &   0.04 &  346& 143 \\
1411 &  new  & 262.39 & -02.12 & 08:34:26.1  & -43:50:52   &  6.9 &   0.82  &  0.79 &   0.00 &  231&  75 \\
1412 &  new  & 262.93 & -01.91 & 08:37:09.6  & -44:09:12   &  3.4 &   0.25  &  0.23 &   0.02 &  274&  55 \\
1415 &  new  & 263.74 & -01.81 & 08:40:24.9  & -44:44:09   &  9.1 &   0.84  &  0.84 &   0.00 &  127&  72 \\
1416 &  new  & 263.80 &  03.91 &  09:04:37.3 &  -41:07:22  &  2.8 &   0.11  &  0.30 &   0.00 &  309&  82 \\
1418 &  new  & 263.97 & -00.31 & 08:47:44.1  & -43:59:03   &  3.4 &   0.50  &  0.42 &   0.00 &  174&  56 \\
1420 & known & 264.09 & -05.51 & 08:24:23.4  & -47:12:30   &  2.4 &  -0.02  &  0.14 &   0.07 &  116&  41 \\
1424 &  new  & 264.19 &  00.18 &  08:50:40.4 &  -43:50:44  &  2.8 &   0.55  &  0.48 &   0.00 &  146&  69 \\
1426 & known & 264.41 & -08.48 & 08:10:36.2  & -49:06:16   &  2.4 &   0.13  &  0.10 &   0.00 &  286&  77 \\
1428 & known & 264.48 & -00.28 & 08:49:42.1  & -44:21:31   &  4.7 &   0.61  &  0.68 &   0.00 &  330& 105 \\
1430 &  new  & 264.65 &  00.08 &  08:51:52.9 &  -44:15:55  &  7.0 &   1.30  &  1.32 &   0.02 &  195&  95 \\
1433 & known & 264.81 & -02.91 & 08:39:06.5  & -46:15:21   &  3.0 &   0.18  &  0.10 &   0.03 &  200&  90 \\
1436 &  new  & 264.91 & -02.87 & 08:39:39.1  & -46:18:49   &  3.4 &   0.28  &  0.18 &   0.00 &  554& 148 \\
1437 & known & 265.09 & -02.58 & 08:41:36.6  & -46:16:20   &  4.9 &   0.33  &  0.29 &   0.01 &  230&  94 \\
1438 & known & 265.15 &  01.46 &  08:59:29.0 &  -43:45:08  &  8.5 &   5.19  &  2.82 &   0.06 &   85&  72 \\
1443 &  new  & 265.72 & -03.54 & 08:39:26.5  & -47:21:26   &  5.0 &   0.24  &  0.16 &   0.00 &  127&  45 \\
1444 & known & 265.80 & -05.01 & 08:32:42.3  & -48:18:02   &  3.4 &   0.15  &  0.17 &   0.03 &  462& 155 \\
1445 & known & 265.94 & -03.00 & 08:42:42.8  & -47:12:08   &  3.8 &   0.27  &  0.20 &   0.01 &  690& 296 \\
1447 &  new  & 266.14 & -09.37 & 08:11:32.3  & -51:01:27   &  2.1 &   0.25  &  0.24 &   0.00 &  105&  21 \\
1450 &  new  & 266.94 & -00.37 & 08:58:17.9  & -46:18:14   &  5.8 &   1.04  &  1.00 &   0.01 &  241&  75 \\
1452 &  new  & 267.60 & -02.09 & 08:53:08.0  & -47:55:12   &  3.0 &   0.25  &  0.21 &   0.02 &  571& 208 \\
1453 & known & 267.77 & -01.09 & 08:58:16.7  & -47:23:55   &  9.5 &   2.39  &  1.37 &   0.02 &  353& 108 \\
1454 &  new  & 267.81 & -02.71 & 08:51:01.3  & -48:28:43   &  3.8 &   0.34  &  0.22 &   0.04 &  113&  43 \\
1458 & known & 268.65 &  03.21 &  09:20:01.8 &  -45:07:52  &  2.1 &   0.25  &  0.16 &   0.00 &  187& 115 \\
1460 &  new  & 269.13 & -00.19 & 09:07:37.1  & -47:49:09   &  3.7 &   0.82  &  0.83 &   0.01 &  586& 271 \\
1461 & known & 269.18 & -01.44 & 09:02:13.6  & -48:41:43   &  8.7 &   3.01  &  1.59 &   0.00 &  164&  98 \\
1466 & known & 269.73 &  00.98 &  09:15:10.3 &  -47:27:32  &  6.2 &   1.65  &  1.35 &   0.01 &  154&  59 \\
1469 & known & 270.27 &  00.84 &  09:16:45.2 &  -47:56:49  &  6.7 &   3.83  &  1.66 &   0.00 &  120&  67 \\
1472 & known & 270.76 &  03.22 &  09:28:41.9 &  -46:36:05  &  2.4 &   0.33  &  0.37 &   0.09 &  138&  71 \\
1474 &  new  & 271.33 & -00.66 & 09:14:40.6  & -49:44:51   &  3.4 &   0.44  &  0.57 &   0.00 &  187&  50 \\
1476 &  new  & 271.63 &  00.41 &  09:20:41.6 &  -49:12:50  &  4.4 &   0.78  &  0.91 &   0.02 &  248& 101 \\
1477 & known & 271.66 & -00.71 & 09:15:54.0  & -50:01:02   &  2.6 &   0.69  &  0.37 &   0.08 &   95&  51 \\
1478 &  new  & 271.98 & -04.34 & 09:00:08.7  & -52:42:39   &  6.0 &   0.31  &  0.37 &   0.01 &  175&  48 \\
1480 & known & 272.50 &  02.87 &  09:34:47.1 &  -48:02:15  &  2.1 &   0.20  &  0.13 &   0.00 &  162& 102 \\
1482 & known & 273.13 & -00.77 & 09:22:07.7  & -51:06:22   &  2.3 &   0.33  &  0.20 &   0.06 &  102&  59 \\
1487 & known & 273.82 & -15.89 & 07:57:52.2  & -60:46:29   &  1.2 &   0.15  &  0.01 &   0.02 &  116&  52 \\
1489 &  new  & 274.45 &  00.38 &  09:33:16.7 &  -51:11:04  &  4.9 &   0.73  &  0.77 &   0.01 &  116&  44 \\
1493 & known & 275.37 & -01.16 & 09:30:51.8  & -52:56:49   &  2.4 &   0.10  &  0.11 &   0.02 &  335& 104 \\
1497 & known & 276.48 & -03.12 & 09:27:08.2  & -55:07:35   &  3.3 &   0.15  &  0.29 &   0.14 &  137&  52 \\
1500 &  new  & 276.83 & -01.20 & 09:37:53.6  & -53:57:46   &  3.3 &   0.29  &  0.32 &   0.05 &  488& 109 \\
1502 & known & 277.11 & -00.81 & 09:41:03.0  & -53:50:53   &  2.3 &   0.27  &  0.09 &   0.03 &  149&  53 \\
1504 & known & 277.65 & -00.71 & 09:44:17.6  & -54:07:26   &  2.9 &   0.20  &  0.17 &   0.02 &  835& 240 \\
1507 &  new  & 277.94 & -03.28 & 09:33:53.7  & -56:14:24   & 11.0 &   0.88  &  0.99 &   0.04 &  176&  50 \\
1508 &  new  & 278.51 & -00.61 & 09:49:16.3  & -54:36:24   &  2.9 &   0.28  &  0.27 &   0.00 &  195&  79 \\
1509 &  new  & 278.69 & -01.07 & 09:48:09.4  & -55:04:21   &  4.1 &   0.44  &  0.54 &   0.02 &  205&  62 \\
1512 & known & 279.19 & -02.61 & 09:43:51.5  & -56:34:36   &  3.5 &   0.40  &  0.29 &   0.01 &  106&  36 \\
1513 &  new  & 279.20 & -01.58 & 09:48:40.7  & -55:47:38   &  4.5 &   0.30  &  0.45 &   0.00 &  118&  37 \\
1515 & known & 279.48 &  00.15 &  09:57:46.7 &  -54:36:37  &  2.6 &   0.27  &  0.12 &   0.01 &  789& 286 \\
1516 & known & 279.53 &  00.08 &  09:57:46.8 &  -54:41:53  &  2.6 &   0.20  &  0.11 &   0.05 &  461& 175 \\
1517 &  new  & 279.55 & -00.07 & 09:57:12.3  & -54:49:47   &  4.7 &   0.22  &  0.41 &   0.03 &  239&  52 \\
1519 & known & 279.92 &  00.27 &  10:00:41.7 &  -54:47:24  &  2.5 &   0.73  &  0.29 &   0.10 &  139&  38 \\
1520 &  new  & 280.21 &  00.07 &  10:01:28.8 &  -55:07:02  &  2.4 &   0.26  &  0.16 &   0.04 &  223&  93 \\
1521 &  new  & 280.44 & -01.62 & 09:55:23.3  & -56:36:06   &  5.8 &   0.58  &  0.53 &   0.00 &  228&  75 \\
1522 &  new  & 280.71 &  00.12 &  10:04:31.4 &  -55:22:55  &  2.4 &   0.22  &  0.26 &   0.00 &  522& 184 \\
1524 &  new  & 281.51 & -01.99 & 09:59:57.3  & -57:32:50   &  9.8 &   1.42  &  1.09 &   0.00 &  481& 113 \\
1525 & known & 282.02 & -01.16 & 10:06:41.6  & -57:11:20   & 10.0 &   3.46  &  2.19 &   0.00 &  237&  45 \\
1526 & known & 282.06 & -02.40 & 10:01:22.9  & -58:12:24   &  2.5 &   0.13  &  0.09 &   0.01 &  126&  49 \\
1527 &  new  & 282.14 & -01.36 & 10:06:32.5  & -57:24:54   &  9.5 &   1.73  &  1.46 &   0.04 &  380& 122 \\
1530 &  new  & 282.34 & -01.07 & 10:09:01.4  & -57:17:42   &  6.5 &   1.44  &  1.00 &   0.01 &  224& 109 \\
1531 &  new  & 282.83 &  00.63 &  10:18:54.6 &  -56:10:23  &  5.3 &   0.57  &  0.67 &   0.00 &  299&  99 \\
1532 & known & 282.93 & -03.03 & 10:03:54.5  & -59:13:41   &  3.8 &   0.24  &  0.24 &   0.01 &  321&  71 \\
1533 & known & 283.01 &  00.44 &  10:19:16.0 &  -56:25:52  &  2.1 &   0.41  &  0.18 &   0.00 &  315&  96 \\
1534 & known & 283.14 & -01.46 & 10:12:13.8  & -58:04:29   &  2.7 &   0.36  &  0.10 &   0.00 &  151&  62 \\
1535 &  new  & 283.33 & -02.70 & 10:07:55.0  & -59:11:51   &  3.3 &   0.44  &  0.26 &   0.05 &  135&  59 \\
1537 & known & 283.85 & -03.69 & 10:06:39.9  & -60:18:36   &  2.7 &   0.07  &  0.01 &   0.02 &  392& 123 \\
1540 & known & 284.62 &  00.04 &  10:27:40.3 &  -57:37:52  &  1.9 &   0.14  &  0.00 &   0.05 &  259&  77 \\
1541 &  new  & 284.73 & -08.50 & 09:46:52.3  & -64:37:56   &  1.9 &   0.12  &  0.11 &   0.00 &  286&  69 \\
1542 & known & 285.24 & -00.84 & 10:28:15.4  & -58:42:05   &  3.0 &   0.44  &  0.32 &   0.04 &  233&  85 \\
1544 & known & 285.34 & -08.82 & 09:49:15.0  & -65:16:11   &  1.4 &   0.04  & -0.01 &   0.00 &  146&  52 \\
1545 & known & 285.87 &  00.08 &  10:35:57.6 &  -58:13:49  &  1.4 &   0.08  & -0.12 &   0.07 &  179&  90 \\
1547 & known & 286.23 & -00.15 & 10:37:30.7  & -58:36:36   &  5.4 &   0.71  &  0.91 &   0.03 &  609& 184 \\
1549 & known & 286.80 & -00.49 & 10:40:04.6  & -59:11:19   &  4.2 &   1.15  &  0.70 &   0.03 &  448& 192 \\
1550 & known & 287.01 & -02.09 & 10:35:13.3  & -60:40:55   &  6.1 &   0.31  &  0.23 &   0.00 &  257&  72 \\
1551 & known & 287.40 & -00.34 & 10:44:45.7  & -59:20:03   &  1.8 &   0.94  &  0.02 &   0.03 &  230&  80 \\
1552 & known & 287.42 & -00.58 & 10:44:00.3  & -59:33:13   &  3.6 &   0.98  &  0.60 &   0.02 &  283& 163 \\
1553 & known & 287.58 & -00.70 & 10:44:41.7  & -59:44:30   &  4.5 &   1.59  &  0.60 &   0.06 &  139&  58 \\
1555 &  new  & 287.77 &  00.17 &  10:49:07.7 &  -59:03:18  &  5.0 &   0.75  &  0.76 &   0.00 &  542& 186 \\
1557 &  new  & 288.25 &  00.09 &  10:52:15.2 &  -59:20:13  &  5.0 &   0.58  &  0.48 &   0.00 &  185&  81 \\
1558 & known & 288.69 &  00.43 &  10:56:30.9 &  -59:13:37  &  2.2 &   0.29  &  0.20 &   0.05 &  383& 115 \\
1559 & known & 289.16 &  00.31 &  10:59:25.0 &  -59:32:12  &  5.6 &   0.42  &  0.54 &   0.00 &  113&  60 \\
1561 &  new  & 289.37 &  06.62 &  11:18:32.2 &  -53:47:27  &  2.2 &   0.04  &  0.10 &   0.00 &  157&  51 \\
1562 & known & 289.52 & -00.40 & 10:59:39.6  & -60:19:40   &  2.3 &   0.28  &  0.20 &   0.00 &  197&  88 \\
1564 & known & 289.90 & -05.57 & 10:42:26.6  & -65:07:17   &  2.1 &   0.10  &  0.04 &   0.01 &  177&  86 \\
1565 & known & 290.19 &  02.88 &  11:14:23.9 &  -57:33:56  &  1.9 &   0.02  & -0.02 &   0.00 &  647& 229 \\
1567 & known & 290.40 &  01.66 &  11:12:30.4 &  -58:47:08  &  7.4 &   1.52  &  0.66 &   0.01 &  164&  59 \\
1568 &  new  & 290.44 & -09.84 & 10:24:48.1  & -69:04:42   &  1.9 &   0.05  &  0.11 &   0.00 &  100&  47 \\
1570 & known & 290.70 & -00.33 & 11:08:39.8  & -60:44:02   &  4.0 &   0.55  &  0.49 &   0.02 &  713& 195 \\
1571 & known & 290.74 &  00.20 &  11:10:36.3 &  -60:15:49  &  4.4 &   0.36  &  0.43 &   0.00 &  375& 131 \\
1575 & known & 291.21 & -00.16 & 11:13:06.6  & -60:46:37   &  2.0 &   0.04  &  0.04 &   0.00 &  253&  88 \\
1576 & known & 291.64 & -00.51 & 11:15:18.6  & -61:15:26   &  3.5 &   3.09  &  0.66 &   0.04 &  328& 121 \\
1582 &  new  & 292.38 & -01.82 & 11:17:11.5  & -62:44:35   &  2.0 &   0.34  &  0.15 &   0.02 &  121&  47 \\
1583 &  new  & 292.40 &  03.61 &  11:31:45.2 &  -57:37:21  &  3.8 &  -0.01  &  0.33 &   0.02 &  288&  62 \\
1584 &  new  & 292.42 & -04.28 & 11:09:14.7  & -65:02:46   &  3.2 &   0.05  &  0.19 &   0.05 &  103&  36 \\
1586 &  new  & 292.84 & -01.20 & 11:22:49.1  & -62:19:17   &  4.4 &   0.67  &  0.61 &   0.01 &  531& 174 \\
1587 & known & 292.92 & -02.41 & 11:19:49.1  & -63:28:56   &  1.5 &   0.19  &  0.07 &   0.04 &  344& 182 \\
1588 & known & 293.21 &  00.58 &  11:30:33.0 &  -60:45:02  &  3.8 &   0.31  &  0.25 &   0.02 &  397& 141 \\
1589 & known & 294.11 & -00.03 & 11:36:11.3  & -61:36:31   &  1.1 &   0.01  & -0.10 &   0.03 &  460& 170 \\
1590 & known & 294.38 &  06.18 &  11:50:36.2 &  -55:40:45  &  1.8 &   0.18  & -0.05 &   0.01 &  175& 112 \\
1591 &  new  & 294.52 & -01.09 & 11:36:57.3  & -62:44:39   &  5.6 &   0.92  &  0.86 &   0.01 &  665& 147 \\
1592 & known & 294.85 & -01.62 & 11:38:26.7  & -63:20:38   &  4.4 &   0.59  &  0.54 &   0.02 & 1039& 247 \\
1594 &  new  & 295.47 & -07.04 & 11:28:20.3  & -68:42:16   &  2.5 &   0.08  &  0.15 &   0.00 &  127&  41 \\
1595 &  new  & 295.62 & -00.68 & 11:47:05.7  & -62:38:15   &  6.1 &   0.80  &  0.83 &   0.04 &  531& 139 \\
1596 & known & 295.79 & -00.21 & 11:49:31.1  & -62:13:11   &  3.2 &   0.55  &  0.46 &   0.03 &  533& 179 \\
1600 & known & 297.52 & -01.76 & 12:01:36.1  & -64:06:34   &  3.8 &   0.49  &  0.48 &   0.02 &  858& 234 \\
1603 &  new  & 298.22 & -00.51 & 12:09:45.7  & -62:59:50   &  2.2 &   0.47  &  0.25 &   0.00 &  381& 151 \\
1605 &  new  & 298.38 & -02.71 & 12:07:52.3  & -65:11:38   &  5.6 &   0.33  &  0.29 &   0.00 &  130&  42 \\
1608 &  new  & 298.84 &  05.44 &  12:21:19.3 &  -57:11:47  &  3.3 &   0.30  &  0.37 &   0.00 &  323&  62 \\
1611 & known & 299.32 &  04.56 &  12:24:06.0 &  -58:07:07  &  1.8 &   0.14  &  0.11 &   0.00 &  526& 237 \\
1612 &  new  & 299.39 &  03.05 &  12:23:22.6 &  -59:37:52  &  1.9 &   0.12  &  0.13 &   0.00 &  131&  34 \\
1614 & known & 299.76 &  00.86 &  12:24:28.9 &  -61:51:02  &  1.9 &  -0.11  & -0.05 &   0.00 &  206&  75 \\
1615 & known & 300.11 & -00.67 & 12:26:12.1  & -63:24:18   &  3.5 &   0.72  &  0.58 &   0.01 &  421& 218 \\
1616 &  new  & 300.48 & -00.67 & 12:29:26.8  & -63:25:60   &  5.7 &   0.78  &  0.87 &   0.00 &  807& 301 \\
1622 &  new  & 301.42 & -00.44 & 12:37:57.5  & -63:16:16   &  7.0 &   1.08  &  1.31 &   0.01 &  667& 120 \\
1624 & known & 301.50 &  02.20 &  12:39:43.1 &  -60:38:32  &  2.9 &   0.28  &  0.27 &   0.01 & 1093& 391 \\
1625 &  new  & 301.51 &  04.42 &  12:40:37.8 &  -58:25:04  &  1.6 &   0.05  &  0.02 &   0.00 &  240&  66 \\
1627 & known & 301.71 & -05.53 & 12:38:11.5  & -68:22:01   &  3.5 &   0.24  &  0.32 &   0.02 &  794& 376 \\
1630 &  new  & 302.61 &  00.72 &  12:48:42.9 &  -62:09:16  &  3.7 &   0.48  &  0.58 &   0.00 &  176&  56 \\
1632 & known & 303.18 & -04.29 & 12:54:01.1  & -67:09:54   &  7.9 &   0.40  &  0.50 &   0.01 &  851& 290 \\
1633 & known & 303.22 &  02.47 &  12:53:44.1 &  -60:23:58  &  1.4 &   0.06  &  0.00 &   0.04 &  336& 170 \\
1637 & known & 303.64 & -02.08 & 12:58:04.5  & -64:56:52   &  2.4 &   0.29  &  0.31 &   0.02 &  956& 365 \\
1638 &  new  & 303.72 & -08.54 & 13:01:14.9  & -71:23:43   &  1.9 &   0.18  &  0.15 &   0.00 &  261&  56 \\
1641 &  new  & 304.36 & -01.72 & 13:04:46.3  & -64:33:25   &  3.7 &   0.30  &  0.35 &   0.00 &  380& 145 \\
1643 & known & 305.37 &  00.07 &  13:12:45.6 &  -62:41:60  &  5.8 &   1.67  &  1.18 &   0.01 & 1167& 438 \\
1644 &  new  & 305.51 & -04.32 & 13:17:54.5  & -67:03:27   &  2.2 &   0.16  &  0.19 &   0.07 &  293&  84 \\
1645 &  new  & 306.42 &  00.72 &  13:21:10.0 &  -61:56:45  &  7.6 &   1.30  &  1.38 &   0.00 &  347& 140 \\
1650 &  new  & 307.05 & -05.60 & 13:35:39.8  & -68:06:50   &  3.5 &   0.26  &  0.38 &   0.00 &  247&  49 \\
1651 &  new  & 307.31 &  03.61 &  13:25:26.7 &  -58:58:22  &  3.9 &   0.24  &  0.33 &   0.00 &  168&  55 \\
1653 &  new  & 307.72 & -00.55 & 13:33:50.5  & -63:01:54   &  2.8 &   1.13  &  0.44 &   0.00 &  445& 118 \\
1655 & known & 307.74 &  01.56 &  13:31:12.0 &  -60:56:13  &  2.0 &   0.15  &  0.12 &   0.02 &  163&  66 \\
1656 &  new  & 307.89 & -04.25 & 13:41:39.8  & -66:38:01   &  3.1 &   0.22  &  0.23 &   0.01 &  435&  87 \\
1659 &  new  & 308.29 & -00.08 & 13:38:01.6  & -62:27:56   &  5.6 &   1.05  &  1.12 &   0.00 &  413& 105 \\
1660 & known & 308.68 &  00.60 &  13:40:17.2 &  -61:43:15  &  6.3 &   1.47  &  1.36 &   0.01 &  397&  89 \\
1661 &  new  & 308.76 & -07.26 & 13:57:55.5  & -69:22:15   &  2.7 &   0.16  &  0.21 &   0.00 &  196&  39 \\
1663 &  new  & 309.07 &  02.08 &  13:41:05.3 &  -60:11:48  &  5.5 &   0.83  &  0.73 &   0.00 &  986& 233 \\
1666 &  new  & 309.71 &  00.68 &  13:48:35.4 &  -61:25:60  &  5.8 &   1.84  &  1.29 &   0.00 &  507& 130 \\
1668 &  new  & 310.40 &  00.38 &  13:54:49.5 &  -61:34:12  &  2.6 &   0.94  &  0.28 &   0.00 &  131&  47 \\
1670 & known & 310.84 &  00.16 &  13:58:51.1 &  -61:40:13  &  5.1 &   1.25  &  1.11 &   0.01 &  881& 266 \\
1677 & known & 314.62 &  00.81 &  14:26:41.6 &  -59:52:59  &  6.0 &   0.87  &  1.12 &   0.00 & 1082& 398 \\
1678 &  new  & 314.66 & -04.46 & 14:44:43.3  & -64:43:26   &  3.1 &   0.25  &  0.22 &   0.00 &  368&  76 \\
1679 & known & 314.72 & -00.30 & 14:30:44.0  & -60:52:29   &  4.2 &   0.82  &  0.53 &   0.01 &  615& 286 \\
1681 &  new  & 314.90 &  00.83 &  14:28:40.6 &  -59:45:35  &  5.8 &   0.93  &  1.04 &   0.00 &  889& 334 \\
1682 &  new  & 315.31 &  01.78 &  14:28:58.5 &  -58:43:35  &  7.1 &   0.91  &  1.04 &   0.00 & 1195& 204 \\
1686 &  new  & 316.00 & -00.29 & 14:40:17.9  & -60:22:20   &  5.0 &   1.00  &  0.97 &   0.00 & 1158& 403 \\
1688 &  new  & 317.00 &  03.89 &  14:34:37.1 &  -56:07:60  &  3.7 &   0.32  &  0.41 &   0.00 &  363& 106 \\
1689 &  new  & 317.11 &  00.17 &  14:46:50.2 &  -59:29:16  &  5.4 &   1.64  &  1.26 &   0.00 &  829& 250 \\
1692 &  new  & 318.21 & -17.35 & 16:45:14.7  & -72:49:51   &  1.1 &   0.11  &  0.07 &   0.00 &  145&  29 \\
1693 &  new  & 318.43 & -06.71 & 15:25:49.8  & -64:49:56   &  2.0 &   0.13  &  0.18 &   0.02 &  473&  92 \\
1694 &  new  & 318.55 & -04.33 & 15:15:04.3  & -62:45:40   & 11.1 &   2.24  &  1.85 &   0.05 &  129&  44 \\
1696 &  new  & 319.60 &  00.95 &  15:01:07.3 &  -57:39:43  &  5.6 &   0.90  &  1.16 &   0.00 &  157&  52 \\
1698 &  new  & 320.82 & -02.05 & 15:20:58.1  & -59:37:40   &  6.7 &   0.60  &  0.71 &   0.00 & 1520& 378 \\
1700 &  new  & 322.91 & -03.04 & 15:38:53.3  & -59:14:53   &  6.0 &   0.55  &  0.59 &   0.00 &  718& 215 \\
1701 &  new  & 323.08 & -00.42 & 15:28:28.9  & -57:01:14   &  7.7 &   2.12  &  2.17 &   0.00 &  571& 129 \\
1703 &  new  & 325.79 &  00.12 &  15:41:55.0 &  -54:59:48  &  5.7 &   1.35  &  1.23 &   0.00 &  382& 172 \\
1704 & known & 325.80 & -02.97 & 15:55:50.3  & -57:24:32   &  2.7 &   0.35  &  0.22 &   0.00 &  437& 144 \\
1706 & known & 326.01 & -01.93 & 15:52:11.2  & -56:28:25   &  1.5 &   0.11  &  0.08 &   0.01 &  423& 158 \\
1709 &  new  & 327.95 & -00.79 & 15:57:34.2  & -54:21:49   &  5.6 &   1.44  &  1.42 &   0.00 & 1276& 477 \\
1710 & known & 328.40 &  04.33 &  15:39:05.9 &  -50:03:45  &  4.3 &   0.61  &  0.38 &   0.00 &  146&  51 \\
1712 &  new  & 328.83 &  00.90 &  15:54:46.3 &  -52:30:08  &  6.8 &   2.17  &  2.09 &   0.00 &  303&  76 \\
1713 &  new  & 329.37 & -08.55 & 16:44:48.5  & -58:51:21   &  1.8 &   0.11  &  0.15 &   0.00 &  217&  56 \\
1714 &  new  & 329.39 &  02.88 &  15:49:30.4 &  -50:36:47  &  5.9 &   0.66  &  0.84 &   0.00 & 1282& 319 \\
1716 &  new  & 329.79 & -01.59 & 16:10:33.2  & -53:44:13   &  6.4 &   0.95  &  0.89 &   0.00 &  159&  66 \\
1717 & known & 329.82 & -02.20 & 16:13:31.8  & -54:09:60   &  2.2 &   0.04  &  0.08 &   0.00 &  229&  71 \\
1719 &  new  & 330.61 &  03.29 &  15:53:49.6 &  -49:31:19  &  3.1 &   0.52  &  0.42 &   0.00 &  167&  50 \\
1722 &  new  & 332.99 &  01.88 &  16:10:28.5 &  -49:00:56  &  4.9 &   1.11  &  1.16 &   0.01 & 1479& 440 \\
1723 &  new  & 333.03 &  05.85 &  15:55:05.9 &  -46:00:51  &  1.1 &   0.22  & -0.02 &   0.00 &   92&  42 \\
1726 & known & 334.55 &  01.09 &  16:20:36.9 &  -48:30:34  &  3.0 &   0.69  &  0.37 &   0.00 &  668& 235 \\
1727 &  new  & 334.72 & -00.86 & 16:29:53.0  & -49:45:10   &  5.4 &   1.54  &  1.59 &   0.00 & 1325& 364 \\
1730 & known & 335.47 & -06.24 & 16:59:02.7  & -52:41:32   &  1.4 &   0.12  &  0.05 &   0.00 &  559& 266 \\
1734 &  new  & 338.86 &  05.81 &  16:19:05.8 &  -42:07:44  &  1.8 &   0.26  &  0.29 &   0.00 &  290&  92 \\
1737 &  new  & 340.10 &  07.25 &  16:18:21.9 &  -40:14:36  &  1.6 &   0.29  &  0.28 &   0.00 &  171&  59 \\
1738 & known & 340.11 & -07.88 & 17:24:45.9  & -49:53:54   &  1.4 &   0.11  &  0.12 &   0.00 &  632& 236 \\
1739 &  new  & 340.27 & -03.39 & 17:03:12.6  & -47:09:49   &  4.3 &   0.68  &  0.80 &   0.00 &  271&  58 \\
1744 &  new  & 342.71 &  01.18 &  16:51:36.4 &  -42:24:54  &  6.4 &   1.67  &  1.76 &   0.00 &  921& 315 \\
1746 &  new  & 345.17 &  03.43 &  16:50:43.8 &  -39:04:50  &  2.8 &   0.30  &  0.38 &   0.00 &  188&  64 \\
1748 &  new  & 346.44 &  08.22 &  16:36:35.7 &  -35:00:10  &  2.2 &   0.25  &  0.37 &   0.01 &  632& 218 \\
1749 &  new  & 346.49 &  13.76 &  16:17:22.9 &  -31:12:12  &  1.5 &   0.28  &  0.25 &   0.00 &  134&  52 \\
1750 &  new  & 346.72 &  01.84 &  17:02:06.6 &  -38:51:60  &  3.5 &   0.68  &  0.59 &   0.00 &  264& 134 \\
1751 &  new  & 346.87 &  12.20 &  16:23:51.7 &  -32:00:19  &  1.5 &   0.19  &  0.28 &   0.00 &  166&  54 \\
1754 &  new  & 348.04 & -00.32 & 17:15:01.7  & -39:06:08   &  5.7 &   1.40  &  1.47 &   0.00 & 1659& 315 \\
1763 &  new  & 350.88 &  05.83 &  16:59:04.5 &  -33:08:41  &  3.2 &   0.27  &  0.33 &   0.00 &  675& 130 \\
1766 &  new  & 352.22 & -02.12 & 17:34:30.9  & -36:39:02   &  4.2 &   0.66  &  0.83 &   0.00 &  371& 134 \\
1767 &  new  & 352.60 & -02.17 & 17:35:43.7  & -36:21:29   &  3.6 &   0.57  &  0.66 &   0.00 &  378& 121 \\
1769 &  new  & 353.31 &  06.13 &  17:04:53.0 &  -31:02:17  &  3.4 &   0.20  &  0.28 &   0.00 &  794& 266 \\
1775 &  new  & 354.55 & -05.80 & 17:56:12.3  & -36:34:17   &  4.6 &   0.28  &  0.42 &   0.00 &  135&  52 \\
1776 &  new  & 354.72 & -05.24 & 17:54:11.6  & -36:08:54   &  3.5 &   0.33  &  0.23 &   0.00 & 1729& 534 \\
1778 &  new  & 356.38 &  09.16 &  17:02:08.2 &  -26:46:58  &  1.3 &   0.14  &  0.07 &   0.00 &  357&  66 \\
1785 &  new  & 358.56 & -14.55 & 18:44:05.8  & -36:56:13   &  2.8 &   0.05  &  0.33 &   0.02 &  129&  37 \\

\end{longtable}
